Functionality Optimization for Singlet Fission Rate Screening in the Full-Dimensional Molecular and Intermolecular Coordinate Space

In computational chemistry, accurately predicting molecular configurations that exhibit specific properties remains a critical challenge. Its intricacies become especially evident in the study of molecular aggregates, where the light-induced functionality is tied to highly structure-dependent electronic couplings between molecules. Here, we present an efficient strategy for the targeted screening of the structural space employing a "functionality optimization" technique, in which a chosen descriptor, constrained by the ground state energy expression, is optimized. The chosen algorithmic differentiation (AD) framework allows to automatically obtain gradients without its tedious implementation. We demonstrate the effectiveness of the approach by identifying Perylene Bisiimide (PBI) dimer motifs with enhanced SF rate. Our findings reveal that certain structural modifications of the PBI monomer, such as helical twisting and bending, as well as slipped-rotated packing arrangements, can significantly increase the SF rate.

==> (inline-0) <==
\begin{longtable}{|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}
    \caption{500 optimized PBI dimer configurations, ordered from highest to lowest SF Rate. \textbf{id:} index of the original trajectory. \textbf{translation (x,y,z):} Relative intermolecular translation in \si{\angstrom}. \textbf{rotation (x,y,z):} Relative intermolecular rotation in degree (due to symmetry the angle is always positive and lower than \SI{180}{\degree}). \textbf{curvature (A,B):} mean curvature measured along two parallel lines along the long axis of PBI in \SI{1e-3}{\per\angstrom\squared}. \textbf{twist (A,B):} dihedral angle between outer carbons along the long axis of PBI in degrees. \textbf{rate:} SF rate calculated with the overlap approximation. \textbf{$\Delta E$:} AM1 stabilization energy of the dimer with respect to two non-interacting monomers. \textbf{steps:} Optimisation steps until convergence. Maximal step number has been set to 300.}\\
    \hline
    \multirow{2}{*}{rank} & \multirow{2}{*}{id} & \multicolumn{3}{c|}{translation} & \multicolumn{3}{c|}{rotation} & \multicolumn{2}{c|}{curvature} & \multicolumn{2}{c|}{twist} & \multirow{2}{*}{rate} &\multirow{2}{*}{$\Delta E$} &\multirow{2}{*}{steps}\\
    \cline{3-12}
    & & x & y & z & x & y & z & $A$ & $B$ & $A$ & $B$ & & &\\
    \hline
    \endfirsthead
    
    \multicolumn{15}{c}%
    {\tablename\ \thetable{} -- Continued from previous page} \\
    \hline
    \multirow{2}{*}{rank} & \multirow{2}{*}{id} & \multicolumn{3}{c|}{translation} & \multicolumn{3}{c|}{rotation} & \multicolumn{2}{c|}{curvature} & \multicolumn{2}{c|}{twist} & \multirow{2}{*}{rate} &\multirow{2}{*}{$\Delta E$} &\multirow{2}{*}{steps}\\
    \cline{3-12}
    & & x & y & z & x & y & z & A & B & A & B & & &\\
    \hline
    \endhead

    \hline \multicolumn{15}{|c|}{{Continued on next page}} \\ \hline
    \endfoot
    
    \hline
    \endlastfoot
    \num{1} & \num{114} & \num{-0.40} & \num{-0.67} & \num{3.07} & \num{6.1} & \num{6.9} & \num{53.8} & \num{10.6} & \num{-0.7} & \num{24.3} & \num{15.7} & \num{4.06e-07} & \num{0.19} & \num{51}\\
\hline
\num{2} & \num{222} & \num{-0.40} & \num{-0.67} & \num{3.07} & \num{7.7} & \num{7.9} & \num{53.5} & \num{12.5} & \num{-0.8} & \num{26.0} & \num{14.9} & \num{3.99e-07} & \num{0.19} & \num{53}\\
\hline
\num{3} & \num{252} & \num{-0.48} & \num{0.34} & \num{3.40} & \num{174.9} & \num{7.0} & \num{178.7} & \num{-22.6} & \num{23.5} & \num{9.5} & \num{1.8} & \num{3.95e-07} & \num{0.33} & \num{89}\\
\hline
\num{4} & \num{22} & \num{-0.52} & \num{0.29} & \num{3.38} & \num{174.6} & \num{6.4} & \num{178.5} & \num{-20.3} & \num{23.6} & \num{9.0} & \num{2.8} & \num{3.92e-07} & \num{0.32} & \num{77}\\
\hline
\num{5} & \num{31} & \num{0.47} & \num{-0.70} & \num{3.11} & \num{172.0} & \num{8.0} & \num{125.6} & \num{8.9} & \num{1.0} & \num{27.0} & \num{15.3} & \num{3.90e-07} & \num{0.12} & \num{58}\\
\hline
\num{6} & \num{489} & \num{0.50} & \num{-0.66} & \num{3.13} & \num{172.3} & \num{10.6} & \num{124.8} & \num{10.2} & \num{2.8} & \num{28.1} & \num{14.6} & \num{3.90e-07} & \num{0.10} & \num{113}\\
\hline
\num{7} & \num{498} & \num{-0.43} & \num{-0.74} & \num{3.07} & \num{7.8} & \num{7.6} & \num{53.6} & \num{9.6} & \num{-1.1} & \num{28.6} & \num{13.0} & \num{3.88e-07} & \num{0.18} & \num{92}\\
\hline
\num{8} & \num{395} & \num{-0.14} & \num{0.73} & \num{3.13} & \num{1.3} & \num{0.9} & \num{54.6} & \num{9.8} & \num{1.1} & \num{26.3} & \num{15.3} & \num{3.80e-07} & \num{0.18} & \num{59}\\
\hline
\num{9} & \num{192} & \num{-0.08} & \num{0.66} & \num{3.19} & \num{0.6} & \num{5.2} & \num{53.2} & \num{10.0} & \num{3.7} & \num{27.3} & \num{18.0} & \num{3.79e-07} & \num{0.16} & \num{61}\\
\hline
\num{10} & \num{224} & \num{-0.48} & \num{-0.70} & \num{3.14} & \num{9.3} & \num{11.1} & \num{55.0} & \num{8.9} & \num{2.3} & \num{27.0} & \num{16.3} & \num{3.78e-07} & \num{0.15} & \num{65}\\
\hline
\num{11} & \num{316} & \num{0.12} & \num{0.68} & \num{3.18} & \num{179.9} & \num{4.7} & \num{126.4} & \num{8.7} & \num{1.5} & \num{28.2} & \num{17.1} & \num{3.75e-07} & \num{0.10} & \num{52}\\
\hline
\num{12} & \num{351} & \num{0.50} & \num{-0.70} & \num{3.14} & \num{170.7} & \num{11.2} & \num{124.4} & \num{9.4} & \num{2.7} & \num{26.6} & \num{17.2} & \num{3.73e-07} & \num{0.09} & \num{54}\\
\hline
\num{13} & \num{495} & \num{0.51} & \num{-0.67} & \num{3.14} & \num{170.4} & \num{11.6} & \num{125.0} & \num{7.6} & \num{0.9} & \num{29.1} & \num{15.8} & \num{3.71e-07} & \num{0.09} & \num{54}\\
\hline
\num{14} & \num{55} & \num{-0.14} & \num{0.62} & \num{3.20} & \num{0.7} & \num{4.6} & \num{54.6} & \num{8.8} & \num{2.2} & \num{27.5} & \num{16.6} & \num{3.63e-07} & \num{0.15} & \num{76}\\
\hline
\num{15} & \num{141} & \num{-0.49} & \num{0.26} & \num{3.42} & \num{174.0} & \num{7.7} & \num{179.5} & \num{-23.4} & \num{22.6} & \num{7.4} & \num{4.9} & \num{3.54e-07} & \num{0.25} & \num{70}\\
\hline
\num{16} & \num{339} & \num{1.04} & \num{0.22} & \num{3.34} & \num{171.7} & \num{8.7} & \num{179.5} & \num{-20.2} & \num{24.2} & \num{8.2} & \num{9.5} & \num{3.48e-07} & \num{0.27} & \num{43}\\
\hline
\num{17} & \num{256} & \num{-0.90} & \num{-0.15} & \num{3.36} & \num{6.8} & \num{6.5} & \num{0.7} & \num{-19.9} & \num{25.4} & \num{5.0} & \num{8.7} & \num{3.46e-07} & \num{0.34} & \num{95}\\
\hline
\num{18} & \num{84} & \num{1.04} & \num{0.19} & \num{3.36} & \num{172.4} & \num{8.8} & \num{179.7} & \num{-20.9} & \num{26.8} & \num{7.1} & \num{9.8} & \num{3.44e-07} & \num{0.26} & \num{60}\\
\hline
\num{19} & \num{177} & \num{1.00} & \num{0.10} & \num{3.34} & \num{173.6} & \num{8.0} & \num{178.7} & \num{-19.5} & \num{25.7} & \num{3.9} & \num{11.6} & \num{3.40e-07} & \num{0.26} & \num{227}\\
\hline
\num{20} & \num{451} & \num{-0.42} & \num{-1.02} & \num{2.84} & \num{178.7} & \num{2.3} & \num{121.8} & \num{18.1} & \num{1.4} & \num{20.8} & \num{4.1} & \num{3.34e-07} & \num{0.30} & \num{105}\\
\hline
\num{21} & \num{5} & \num{-0.42} & \num{-1.07} & \num{2.82} & \num{175.0} & \num{0.4} & \num{122.6} & \num{15.4} & \num{-1.6} & \num{22.2} & \num{3.6} & \num{3.33e-07} & \num{0.30} & \num{66}\\
\hline
\num{22} & \num{32} & \num{1.87} & \num{-1.69} & \num{3.00} & \num{5.1} & \num{0.9} & \num{56.1} & \num{3.0} & \num{3.8} & \num{25.6} & \num{9.4} & \num{3.22e-07} & \num{0.13} & \num{52}\\
\hline
\num{23} & \num{44} & \num{-1.80} & \num{-1.71} & \num{2.93} & \num{7.3} & \num{3.8} & \num{64.3} & \num{-7.6} & \num{10.2} & \num{0.3} & \num{1.6} & \num{3.22e-07} & \num{0.28} & \num{69}\\
\hline
\num{24} & \num{361} & \num{-1.79} & \num{-1.62} & \num{2.94} & \num{9.4} & \num{4.4} & \num{65.0} & \num{-3.8} & \num{6.8} & \num{0.4} & \num{1.6} & \num{3.22e-07} & \num{0.28} & \num{65}\\
\hline
\num{25} & \num{207} & \num{-0.14} & \num{1.10} & \num{2.86} & \num{175.4} & \num{7.3} & \num{121.9} & \num{15.4} & \num{0.6} & \num{24.2} & \num{2.2} & \num{3.22e-07} & \num{0.27} & \num{61}\\
\hline
\num{26} & \num{480} & \num{1.88} & \num{-1.69} & \num{3.00} & \num{4.5} & \num{0.5} & \num{55.9} & \num{3.6} & \num{4.6} & \num{25.9} & \num{9.8} & \num{3.20e-07} & \num{0.13} & \num{59}\\
\hline
\num{27} & \num{317} & \num{-1.79} & \num{-1.67} & \num{2.93} & \num{8.7} & \num{4.3} & \num{65.4} & \num{-3.3} & \num{7.9} & \num{0.8} & \num{1.7} & \num{3.19e-07} & \num{0.28} & \num{63}\\
\hline
\num{28} & \num{302} & \num{1.88} & \num{-1.69} & \num{2.99} & \num{5.3} & \num{0.9} & \num{56.0} & \num{3.6} & \num{3.7} & \num{25.6} & \num{9.1} & \num{3.18e-07} & \num{0.13} & \num{73}\\
\hline
\num{29} & \num{402} & \num{1.87} & \num{-1.68} & \num{3.00} & \num{4.7} & \num{0.7} & \num{56.1} & \num{3.1} & \num{4.4} & \num{25.5} & \num{9.7} & \num{3.17e-07} & \num{0.13} & \num{56}\\
\hline
\num{30} & \num{284} & \num{1.87} & \num{-1.68} & \num{3.01} & \num{5.1} & \num{0.9} & \num{56.0} & \num{3.2} & \num{4.4} & \num{25.8} & \num{10.0} & \num{3.15e-07} & \num{0.13} & \num{62}\\
\hline
\num{31} & \num{138} & \num{2.18} & \num{1.66} & \num{2.80} & \num{5.1} & \num{5.2} & \num{57.2} & \num{1.4} & \num{3.1} & \num{24.9} & \num{9.6} & \num{3.15e-07} & \num{0.13} & \num{47}\\
\hline
\num{32} & \num{312} & \num{-2.12} & \num{1.68} & \num{2.84} & \num{177.1} & \num{3.7} & \num{122.5} & \num{4.7} & \num{7.3} & \num{25.2} & \num{9.2} & \num{3.11e-07} & \num{0.16} & \num{138}\\
\hline
\num{33} & \num{238} & \num{1.86} & \num{-1.52} & \num{3.08} & \num{9.5} & \num{6.0} & \num{56.6} & \num{-2.9} & \num{1.7} & \num{21.4} & \num{13.4} & \num{3.11e-07} & \num{0.14} & \num{86}\\
\hline
\num{34} & \num{86} & \num{1.79} & \num{1.70} & \num{2.93} & \num{172.4} & \num{4.0} & \num{114.9} & \num{-6.1} & \num{8.1} & \num{0.3} & \num{1.2} & \num{3.09e-07} & \num{0.19} & \num{97}\\
\hline
\num{35} & \num{124} & \num{-1.78} & \num{-1.74} & \num{2.90} & \num{5.7} & \num{3.5} & \num{65.4} & \num{-4.9} & \num{8.0} & \num{0.5} & \num{1.4} & \num{3.04e-07} & \num{0.27} & \num{53}\\
\hline
\num{36} & \num{375} & \num{1.86} & \num{-1.46} & \num{3.11} & \num{7.9} & \num{5.7} & \num{57.1} & \num{-5.0} & \num{1.8} & \num{20.2} & \num{13.6} & \num{3.02e-07} & \num{0.13} & \num{76}\\
\hline
\num{37} & \num{441} & \num{-1.75} & \num{-1.58} & \num{2.98} & \num{14.0} & \num{5.3} & \num{64.5} & \num{-3.2} & \num{8.6} & \num{4.8} & \num{3.6} & \num{2.96e-07} & \num{0.21} & \num{45}\\
\hline
\num{38} & \num{250} & \num{2.20} & \num{1.65} & \num{2.83} & \num{0.0} & \num{1.6} & \num{56.1} & \num{-1.3} & \num{3.0} & \num{25.9} & \num{14.6} & \num{2.96e-07} & \num{0.12} & \num{53}\\
\hline
\num{39} & \num{233} & \num{-1.83} & \num{-1.57} & \num{3.10} & \num{169.9} & \num{6.4} & \num{124.0} & \num{2.2} & \num{4.0} & \num{25.6} & \num{13.6} & \num{2.93e-07} & \num{0.15} & \num{66}\\
\hline
\num{40} & \num{328} & \num{-1.92} & \num{-1.66} & \num{2.97} & \num{6.0} & \num{0.4} & \num{54.3} & \num{2.6} & \num{4.4} & \num{29.1} & \num{14.9} & \num{2.89e-07} & \num{0.36} & \num{71}\\
\hline
\num{41} & \num{381} & \num{-1.83} & \num{-1.58} & \num{3.10} & \num{168.9} & \num{6.8} & \num{123.5} & \num{-0.2} & \num{2.1} & \num{23.5} & \num{13.5} & \num{2.89e-07} & \num{0.14} & \num{61}\\
\hline
\num{42} & \num{64} & \num{1.86} & \num{-1.51} & \num{3.11} & \num{8.9} & \num{6.0} & \num{57.2} & \num{-5.3} & \num{2.8} & \num{19.9} & \num{14.2} & \num{2.89e-07} & \num{0.12} & \num{86}\\
\hline
\num{43} & \num{146} & \num{1.91} & \num{-0.48} & \num{-3.08} & \num{166.3} & \num{2.2} & \num{115.5} & \num{-1.6} & \num{-2.6} & \num{9.9} & \num{13.0} & \num{2.86e-07} & \num{0.41} & \num{97}\\
\hline
\num{44} & \num{230} & \num{2.16} & \num{1.58} & \num{2.88} & \num{0.3} & \num{0.9} & \num{56.6} & \num{-1.3} & \num{4.0} & \num{24.1} & \num{13.5} & \num{2.86e-07} & \num{0.11} & \num{66}\\
\hline
\num{45} & \num{53} & \num{1.79} & \num{1.69} & \num{2.97} & \num{169.3} & \num{4.7} & \num{115.0} & \num{-5.8} & \num{7.5} & \num{0.6} & \num{4.3} & \num{2.84e-07} & \num{0.13} & \num{65}\\
\hline
\num{46} & \num{194} & \num{-1.76} & \num{-1.57} & \num{3.01} & \num{15.6} & \num{5.8} & \num{64.8} & \num{-0.8} & \num{8.3} & \num{1.4} & \num{4.6} & \num{2.84e-07} & \num{0.20} & \num{93}\\
\hline
\num{47} & \num{333} & \num{-1.92} & \num{-1.64} & \num{2.97} & \num{7.0} & \num{0.4} & \num{54.1} & \num{3.3} & \num{5.7} & \num{30.0} & \num{12.6} & \num{2.83e-07} & \num{0.36} & \num{73}\\
\hline
\num{48} & \num{82} & \num{-0.67} & \num{-2.62} & \num{2.72} & \num{8.3} & \num{0.2} & \num{66.5} & \num{-1.7} & \num{8.5} & \num{5.5} & \num{2.1} & \num{2.83e-07} & \num{0.21} & \num{50}\\
\hline
\num{49} & \num{163} & \num{-3.99} & \num{0.07} & \num{3.19} & \num{179.2} & \num{2.2} & \num{179.9} & \num{-19.1} & \num{18.9} & \num{2.9} & \num{5.4} & \num{2.82e-07} & \num{0.29} & \num{42}\\
\hline
\num{50} & \num{404} & \num{-2.27} & \num{1.66} & \num{2.70} & \num{3.9} & \num{7.0} & \num{54.5} & \num{3.3} & \num{5.3} & \num{30.0} & \num{14.4} & \num{2.81e-07} & \num{0.34} & \num{56}\\
\hline
\num{51} & \num{1} & \num{0.76} & \num{2.66} & \num{2.66} & \num{166.2} & \num{2.2} & \num{113.5} & \num{-1.4} & \num{7.8} & \num{7.2} & \num{2.5} & \num{2.79e-07} & \num{0.14} & \num{49}\\
\hline
\num{52} & \num{386} & \num{-3.96} & \num{0.05} & \num{3.21} & \num{178.7} & \num{2.3} & \num{179.8} & \num{-18.1} & \num{17.2} & \num{1.4} & \num{3.8} & \num{2.77e-07} & \num{0.29} & \num{74}\\
\hline
\num{53} & \num{154} & \num{4.05} & \num{0.16} & \num{3.15} & \num{0.1} & \num{0.9} & \num{0.8} & \num{-22.8} & \num{19.0} & \num{4.9} & \num{6.9} & \num{2.75e-07} & \num{0.23} & \num{65}\\
\hline
\num{54} & \num{349} & \num{1.90} & \num{-0.45} & \num{3.09} & \num{165.0} & \num{2.6} & \num{115.1} & \num{2.4} & \num{1.6} & \num{11.2} & \num{13.7} & \num{2.74e-07} & \num{0.40} & \num{62}\\
\hline
\num{55} & \num{346} & \num{-4.00} & \num{0.06} & \num{3.19} & \num{176.0} & \num{2.1} & \num{179.9} & \num{-20.8} & \num{19.8} & \num{3.0} & \num{7.2} & \num{2.74e-07} & \num{0.28} & \num{65}\\
\hline
\num{56} & \num{314} & \num{4.06} & \num{0.16} & \num{3.12} & \num{5.5} & \num{0.8} & \num{0.6} & \num{-20.8} & \num{20.2} & \num{7.2} & \num{6.5} & \num{2.72e-07} & \num{0.23} & \num{53}\\
\hline
\num{57} & \num{490} & \num{-0.68} & \num{2.46} & \num{2.89} & \num{2.7} & \num{2.1} & \num{65.9} & \num{-5.6} & \num{11.0} & \num{2.0} & \num{1.5} & \num{2.68e-07} & \num{0.17} & \num{39}\\
\hline
\num{58} & \num{3} & \num{-4.01} & \num{0.07} & \num{3.17} & \num{179.3} & \num{1.9} & \num{179.4} & \num{-19.0} & \num{18.4} & \num{3.9} & \num{5.4} & \num{2.65e-07} & \num{0.28} & \num{50}\\
\hline
\num{59} & \num{418} & \num{-3.98} & \num{0.03} & \num{3.21} & \num{178.2} & \num{1.9} & \num{179.4} & \num{-20.6} & \num{19.2} & \num{2.2} & \num{3.3} & \num{2.65e-07} & \num{0.27} & \num{39}\\
\hline
\num{60} & \num{376} & \num{-2.29} & \num{1.68} & \num{2.71} & \num{2.1} & \num{6.7} & \num{54.7} & \num{2.9} & \num{6.7} & \num{29.9} & \num{13.5} & \num{2.65e-07} & \num{0.33} & \num{72}\\
\hline
\num{61} & \num{283} & \num{-3.96} & \num{-0.07} & \num{3.23} & \num{176.7} & \num{3.0} & \num{179.3} & \num{-20.5} & \num{19.3} & \num{0.6} & \num{8.4} & \num{2.64e-07} & \num{0.27} & \num{54}\\
\hline
\num{62} & \num{83} & \num{-3.96} & \num{0.06} & \num{3.22} & \num{177.2} & \num{2.4} & \num{179.8} & \num{-18.7} & \num{17.7} & \num{1.6} & \num{3.2} & \num{2.62e-07} & \num{0.27} & \num{85}\\
\hline
\num{63} & \num{178} & \num{-3.97} & \num{-0.04} & \num{3.23} & \num{177.5} & \num{2.0} & \num{179.3} & \num{-19.9} & \num{18.2} & \num{2.0} & \num{3.1} & \num{2.59e-07} & \num{0.27} & \num{104}\\
\hline
\num{64} & \num{214} & \num{4.01} & \num{0.15} & \num{3.18} & \num{0.6} & \num{1.5} & \num{0.1} & \num{-22.0} & \num{18.5} & \num{3.5} & \num{6.7} & \num{2.59e-07} & \num{0.22} & \num{43}\\
\hline
\num{65} & \num{301} & \num{-2.24} & \num{1.71} & \num{2.72} & \num{2.8} & \num{6.6} & \num{55.9} & \num{3.2} & \num{7.3} & \num{28.5} & \num{12.1} & \num{2.58e-07} & \num{0.32} & \num{59}\\
\hline
\num{66} & \num{481} & \num{0.75} & \num{2.62} & \num{2.77} & \num{173.9} & \num{0.1} & \num{113.8} & \num{-2.9} & \num{9.8} & \num{3.7} & \num{1.4} & \num{2.57e-07} & \num{0.10} & \num{43}\\
\hline
\num{67} & \num{266} & \num{4.07} & \num{0.14} & \num{3.13} & \num{1.1} & \num{0.0} & \num{0.8} & \num{-23.3} & \num{18.8} & \num{6.4} & \num{2.6} & \num{2.57e-07} & \num{0.21} & \num{86}\\
\hline
\num{68} & \num{118} & \num{2.28} & \num{1.74} & \num{2.68} & \num{175.3} & \num{10.2} & \num{124.0} & \num{2.3} & \num{5.1} & \num{29.5} & \num{12.8} & \num{2.56e-07} & \num{0.24} & \num{53}\\
\hline
\num{69} & \num{388} & \num{1.95} & \num{-0.53} & \num{3.11} & \num{161.4} & \num{5.9} & \num{115.2} & \num{-1.8} & \num{4.2} & \num{11.7} & \num{14.7} & \num{2.54e-07} & \num{0.34} & \num{66}\\
\hline
\num{70} & \num{111} & \num{2.30} & \num{1.76} & \num{2.67} & \num{177.7} & \num{9.0} & \num{125.1} & \num{7.7} & \num{4.8} & \num{30.9} & \num{12.6} & \num{2.53e-07} & \num{0.23} & \num{53}\\
\hline
\num{71} & \num{151} & \num{-2.26} & \num{1.72} & \num{2.71} & \num{2.8} & \num{8.5} & \num{56.3} & \num{2.2} & \num{5.6} & \num{28.3} & \num{11.3} & \num{2.52e-07} & \num{0.29} & \num{37}\\
\hline
\num{72} & \num{52} & \num{4.06} & \num{-0.00} & \num{3.20} & \num{3.7} & \num{1.3} & \num{1.8} & \num{-23.0} & \num{22.5} & \num{1.9} & \num{4.5} & \num{2.50e-07} & \num{0.21} & \num{65}\\
\hline
\num{73} & \num{29} & \num{-1.80} & \num{0.63} & \num{3.13} & \num{8.7} & \num{1.9} & \num{64.5} & \num{-0.8} & \num{1.4} & \num{6.9} & \num{14.2} & \num{2.50e-07} & \num{0.40} & \num{56}\\
\hline
\num{74} & \num{446} & \num{1.94} & \num{-1.69} & \num{2.98} & \num{174.1} & \num{2.1} & \num{125.8} & \num{5.0} & \num{6.3} & \num{28.0} & \num{12.6} & \num{2.49e-07} & \num{0.24} & \num{92}\\
\hline
\num{75} & \num{343} & \num{1.97} & \num{-0.48} & \num{3.11} & \num{160.9} & \num{5.8} & \num{115.5} & \num{-0.0} & \num{1.6} & \num{12.7} & \num{14.9} & \num{2.47e-07} & \num{0.33} & \num{52}\\
\hline
\num{76} & \num{94} & \num{-3.96} & \num{-0.09} & \num{3.24} & \num{177.3} & \num{2.9} & \num{178.9} & \num{-20.5} & \num{20.1} & \num{1.0} & \num{6.8} & \num{2.46e-07} & \num{0.25} & \num{173}\\
\hline
\num{77} & \num{476} & \num{-1.92} & \num{-0.53} & \num{3.11} & \num{15.8} & \num{4.5} & \num{64.8} & \num{0.1} & \num{1.0} & \num{10.6} & \num{15.0} & \num{2.45e-07} & \num{0.40} & \num{111}\\
\hline
\num{78} & \num{293} & \num{-2.30} & \num{1.73} & \num{2.72} & \num{2.8} & \num{9.1} & \num{55.3} & \num{1.5} & \num{8.6} & \num{29.5} & \num{11.7} & \num{2.44e-07} & \num{0.28} & \num{105}\\
\hline
\num{79} & \num{71} & \num{4.02} & \num{0.07} & \num{3.18} & \num{3.9} & \num{1.5} & \num{0.4} & \num{-22.4} & \num{18.6} & \num{4.4} & \num{6.1} & \num{2.43e-07} & \num{0.20} & \num{70}\\
\hline
\num{80} & \num{269} & \num{-1.95} & \num{-0.43} & \num{3.12} & \num{16.5} & \num{4.4} & \num{64.4} & \num{2.1} & \num{3.6} & \num{9.7} & \num{13.4} & \num{2.43e-07} & \num{0.40} & \num{45}\\
\hline
\num{81} & \num{42} & \num{-1.91} & \num{-0.56} & \num{-3.11} & \num{13.9} & \num{3.8} & \num{65.0} & \num{0.1} & \num{-4.1} & \num{9.8} & \num{13.5} & \num{2.41e-07} & \num{0.40} & \num{60}\\
\hline
\num{82} & \num{143} & \num{-3.15} & \num{1.50} & \num{2.93} & \num{179.0} & \num{0.8} & \num{118.5} & \num{-9.6} & \num{8.6} & \num{12.3} & \num{4.8} & \num{2.38e-07} & \num{0.29} & \num{97}\\
\hline
\num{83} & \num{364} & \num{2.29} & \num{1.71} & \num{2.74} & \num{175.2} & \num{9.7} & \num{124.4} & \num{-0.0} & \num{9.3} & \num{28.5} & \num{11.4} & \num{2.38e-07} & \num{0.21} & \num{60}\\
\hline
\num{84} & \num{150} & \num{-3.07} & \num{1.49} & \num{2.97} & \num{178.4} & \num{0.8} & \num{117.7} & \num{-8.3} & \num{6.0} & \num{11.4} & \num{6.6} & \num{2.37e-07} & \num{0.29} & \num{91}\\
\hline
\num{85} & \num{100} & \num{2.94} & \num{0.65} & \num{3.17} & \num{10.5} & \num{0.5} & \num{6.9} & \num{-17.0} & \num{36.1} & \num{19.0} & \num{7.0} & \num{2.35e-07} & \num{0.28} & \num{69}\\
\hline
\num{86} & \num{298} & \num{-1.92} & \num{-0.57} & \num{3.11} & \num{14.7} & \num{4.4} & \num{64.7} & \num{-1.6} & \num{3.0} & \num{9.9} & \num{14.6} & \num{2.32e-07} & \num{0.39} & \num{61}\\
\hline
\num{87} & \num{119} & \num{-0.14} & \num{0.96} & \num{2.97} & \num{166.6} & \num{11.3} & \num{118.8} & \num{7.8} & \num{-1.5} & \num{11.8} & \num{13.0} & \num{2.31e-07} & \num{0.17} & \num{46}\\
\hline
\num{88} & \num{228} & \num{-2.97} & \num{-1.48} & \num{3.11} & \num{174.0} & \num{3.2} & \num{117.7} & \num{-7.3} & \num{8.9} & \num{13.4} & \num{5.1} & \num{2.31e-07} & \num{0.28} & \num{50}\\
\hline
\num{89} & \num{204} & \num{1.95} & \num{-0.56} & \num{3.11} & \num{162.4} & \num{5.6} & \num{115.4} & \num{-1.9} & \num{3.5} & \num{10.0} & \num{14.6} & \num{2.30e-07} & \num{0.31} & \num{65}\\
\hline
\num{90} & \num{13} & \num{-0.29} & \num{-0.96} & \num{2.94} & \num{172.0} & \num{7.9} & \num{119.3} & \num{12.2} & \num{0.1} & \num{13.1} & \num{10.1} & \num{2.30e-07} & \num{0.18} & \num{114}\\
\hline
\num{91} & \num{329} & \num{2.66} & \num{-0.63} & \num{3.40} & \num{9.5} & \num{4.5} & \num{6.1} & \num{-17.8} & \num{34.9} & \num{19.6} & \num{8.1} & \num{2.30e-07} & \num{0.28} & \num{46}\\
\hline
\num{92} & \num{10} & \num{-2.95} & \num{-1.50} & \num{3.13} & \num{173.0} & \num{3.6} & \num{118.1} & \num{-6.9} & \num{8.8} & \num{14.4} & \num{7.7} & \num{2.30e-07} & \num{0.28} & \num{40}\\
\hline
\num{93} & \num{179} & \num{1.97} & \num{-0.48} & \num{3.13} & \num{162.6} & \num{5.2} & \num{115.7} & \num{-2.9} & \num{3.3} & \num{11.8} & \num{12.7} & \num{2.29e-07} & \num{0.31} & \num{68}\\
\hline
\num{94} & \num{15} & \num{2.73} & \num{-0.65} & \num{3.39} & \num{9.5} & \num{3.3} & \num{4.6} & \num{-22.8} & \num{35.6} & \num{17.1} & \num{7.8} & \num{2.29e-07} & \num{0.28} & \num{91}\\
\hline
\num{95} & \num{374} & \num{-0.28} & \num{-0.97} & \num{2.95} & \num{173.3} & \num{7.5} & \num{118.3} & \num{4.8} & \num{-2.5} & \num{10.2} & \num{10.5} & \num{2.27e-07} & \num{0.18} & \num{46}\\
\hline
\num{96} & \num{221} & \num{-2.95} & \num{-1.50} & \num{3.13} & \num{173.2} & \num{3.4} & \num{118.4} & \num{-9.5} & \num{9.2} & \num{12.5} & \num{7.4} & \num{2.27e-07} & \num{0.28} & \num{58}\\
\hline
\num{97} & \num{142} & \num{-3.01} & \num{0.63} & \num{3.00} & \num{12.7} & \num{6.7} & \num{8.1} & \num{-15.0} & \num{26.4} & \num{22.0} & \num{1.3} & \num{2.27e-07} & \num{0.53} & \num{68}\\
\hline
\num{98} & \num{57} & \num{-3.12} & \num{1.48} & \num{2.99} & \num{177.0} & \num{2.4} & \num{118.5} & \num{-9.0} & \num{10.6} & \num{11.8} & \num{9.3} & \num{2.25e-07} & \num{0.26} & \num{77}\\
\hline
\num{99} & \num{21} & \num{-1.53} & \num{1.65} & \num{3.01} & \num{162.8} & \num{9.9} & \num{114.7} & \num{-6.0} & \num{12.7} & \num{11.2} & \num{1.6} & \num{2.25e-07} & \num{0.30} & \num{58}\\
\hline
\num{100} & \num{67} & \num{2.72} & \num{-0.56} & \num{3.40} & \num{3.9} & \num{3.6} & \num{5.6} & \num{-19.9} & \num{32.9} & \num{16.6} & \num{2.6} & \num{2.22e-07} & \num{0.27} & \num{68}\\
\hline
\num{101} & \num{473} & \num{1.60} & \num{1.64} & \num{3.01} & \num{20.3} & \num{10.9} & \num{66.3} & \num{-10.4} & \num{4.7} & \num{5.0} & \num{5.2} & \num{2.21e-07} & \num{0.27} & \num{45}\\
\hline
\num{102} & \num{265} & \num{-1.52} & \num{1.62} & \num{3.04} & \num{162.7} & \num{9.9} & \num{114.8} & \num{-5.9} & \num{13.8} & \num{12.1} & \num{2.7} & \num{2.14e-07} & \num{0.28} & \num{76}\\
\hline
\num{103} & \num{367} & \num{-2.92} & \num{0.57} & \num{3.22} & \num{174.5} & \num{0.2} & \num{173.8} & \num{-16.5} & \num{34.5} & \num{19.1} & \num{1.9} & \num{2.13e-07} & \num{0.28} & \num{37}\\
\hline
\num{104} & \num{275} & \num{-4.15} & \num{-0.01} & \num{3.07} & \num{0.6} & \num{5.3} & \num{0.0} & \num{-25.5} & \num{18.9} & \num{0.6} & \num{1.7} & \num{2.13e-07} & \num{0.49} & \num{59}\\
\hline
\num{105} & \num{168} & \num{-2.92} & \num{0.54} & \num{3.24} & \num{175.8} & \num{0.0} & \num{174.6} & \num{-18.0} & \num{33.9} & \num{17.7} & \num{2.8} & \num{2.12e-07} & \num{0.28} & \num{43}\\
\hline
\num{106} & \num{416} & \num{-4.13} & \num{0.04} & \num{-3.07} & \num{0.3} & \num{4.7} & \num{0.3} & \num{25.2} & \num{-16.7} & \num{0.6} & \num{2.5} & \num{2.06e-07} & \num{0.48} & \num{82}\\
\hline
\num{107} & \num{365} & \num{4.15} & \num{0.04} & \num{3.06} & \num{179.2} & \num{5.7} & \num{179.5} & \num{-25.9} & \num{16.8} & \num{0.6} & \num{0.3} & \num{2.06e-07} & \num{0.41} & \num{68}\\
\hline
\num{108} & \num{313} & \num{-1.89} & \num{4.03} & \num{2.75} & \num{0.2} & \num{7.1} & \num{0.1} & \num{-14.5} & \num{3.0} & \num{13.6} & \num{1.3} & \num{2.05e-07} & \num{0.43} & \num{68}\\
\hline
\num{109} & \num{326} & \num{1.93} & \num{4.05} & \num{2.67} & \num{178.7} & \num{6.7} & \num{178.9} & \num{-13.4} & \num{2.1} & \num{15.0} & \num{2.1} & \num{2.04e-07} & \num{0.40} & \num{99}\\
\hline
\num{110} & \num{237} & \num{1.75} & \num{-4.06} & \num{2.79} & \num{178.9} & \num{3.5} & \num{179.3} & \num{-16.3} & \num{2.0} & \num{16.5} & \num{0.5} & \num{2.02e-07} & \num{0.41} & \num{54}\\
\hline
\num{111} & \num{8} & \num{-0.06} & \num{1.01} & \num{3.04} & \num{163.9} & \num{13.4} & \num{117.2} & \num{1.5} & \num{1.3} & \num{11.8} & \num{12.8} & \num{2.01e-07} & \num{0.13} & \num{82}\\
\hline
\num{112} & \num{188} & \num{-4.15} & \num{0.04} & \num{3.07} & \num{0.6} & \num{5.5} & \num{0.1} & \num{-26.0} & \num{18.6} & \num{0.8} & \num{1.8} & \num{1.99e-07} & \num{0.47} & \num{72}\\
\hline
\num{113} & \num{270} & \num{4.15} & \num{0.04} & \num{3.03} & \num{178.7} & \num{5.6} & \num{179.5} & \num{-24.0} & \num{18.4} & \num{4.1} & \num{2.7} & \num{1.98e-07} & \num{0.40} & \num{89}\\
\hline
\num{114} & \num{474} & \num{-4.14} & \num{0.03} & \num{-3.09} & \num{0.4} & \num{4.8} & \num{0.5} & \num{24.3} & \num{-18.5} & \num{1.3} & \num{1.2} & \num{1.98e-07} & \num{0.47} & \num{104}\\
\hline
\num{115} & \num{345} & \num{-1.87} & \num{4.04} & \num{2.74} & \num{0.1} & \num{6.7} & \num{0.3} & \num{-14.0} & \num{2.6} & \num{13.2} & \num{0.7} & \num{1.96e-07} & \num{0.32} & \num{59}\\
\hline
\num{116} & \num{232} & \num{1.63} & \num{4.12} & \num{2.83} & \num{1.6} & \num{0.5} & \num{2.3} & \num{-4.8} & \num{16.4} & \num{7.5} & \num{8.7} & \num{1.95e-07} & \num{0.29} & \num{108}\\
\hline
\num{117} & \num{323} & \num{-1.60} & \num{4.05} & \num{2.91} & \num{179.5} & \num{3.3} & \num{177.9} & \num{-4.1} & \num{14.1} & \num{6.5} & \num{9.8} & \num{1.95e-07} & \num{0.20} & \num{63}\\
\hline
\num{118} & \num{38} & \num{-4.14} & \num{-0.01} & \num{3.08} & \num{0.1} & \num{5.5} & \num{0.3} & \num{-24.7} & \num{18.5} & \num{0.8} & \num{2.8} & \num{1.95e-07} & \num{0.46} & \num{55}\\
\hline
\num{119} & \num{213} & \num{-1.58} & \num{4.10} & \num{2.79} & \num{179.6} & \num{1.3} & \num{175.6} & \num{0.6} & \num{11.4} & \num{11.8} & \num{10.3} & \num{1.91e-07} & \num{0.20} & \num{72}\\
\hline
\num{120} & \num{492} & \num{-1.56} & \num{4.19} & \num{2.70} & \num{176.7} & \num{0.5} & \num{175.6} & \num{-2.0} & \num{12.3} & \num{10.2} & \num{6.4} & \num{1.91e-07} & \num{0.29} & \num{121}\\
\hline
\num{121} & \num{241} & \num{1.56} & \num{4.15} & \num{-2.78} & \num{2.6} & \num{0.8} & \num{3.6} & \num{2.5} & \num{-16.1} & \num{7.9} & \num{8.3} & \num{1.90e-07} & \num{0.29} & \num{73}\\
\hline
\num{122} & \num{305} & \num{-1.59} & \num{4.17} & \num{2.73} & \num{177.9} & \num{0.7} & \num{175.8} & \num{-0.2} & \num{13.4} & \num{11.0} & \num{8.9} & \num{1.89e-07} & \num{0.28} & \num{86}\\
\hline
\num{123} & \num{488} & \num{-1.54} & \num{4.17} & \num{2.78} & \num{177.7} & \num{1.2} & \num{176.4} & \num{-1.6} & \num{16.2} & \num{7.3} & \num{10.5} & \num{1.86e-07} & \num{0.28} & \num{95}\\
\hline
\num{124} & \num{400} & \num{-1.67} & \num{4.07} & \num{2.89} & \num{179.2} & \num{1.4} & \num{177.4} & \num{-4.1} & \num{14.0} & \num{11.1} & \num{10.2} & \num{1.83e-07} & \num{0.18} & \num{63}\\
\hline
\num{125} & \num{486} & \num{1.56} & \num{4.16} & \num{2.76} & \num{2.9} & \num{0.2} & \num{4.6} & \num{-1.4} & \num{15.4} & \num{10.0} & \num{7.5} & \num{1.83e-07} & \num{0.28} & \num{40}\\
\hline
\num{126} & \num{417} & \num{-2.53} & \num{0.94} & \num{3.11} & \num{166.8} & \num{9.6} & \num{116.9} & \num{-0.7} & \num{19.2} & \num{0.6} & \num{10.8} & \num{1.83e-07} & \num{0.27} & \num{70}\\
\hline
\num{127} & \num{363} & \num{3.10} & \num{-1.55} & \num{2.98} & \num{177.3} & \num{1.1} & \num{119.0} & \num{-11.9} & \num{5.8} & \num{14.7} & \num{6.9} & \num{1.82e-07} & \num{0.46} & \num{82}\\
\hline
\num{128} & \num{272} & \num{-2.55} & \num{-0.99} & \num{3.08} & \num{167.6} & \num{9.3} & \num{118.4} & \num{-3.0} & \num{16.9} & \num{2.3} & \num{11.4} & \num{1.82e-07} & \num{0.28} & \num{83}\\
\hline
\num{129} & \num{432} & \num{1.58} & \num{4.12} & \num{2.80} & \num{2.1} & \num{3.0} & \num{3.0} & \num{-1.5} & \num{15.6} & \num{8.8} & \num{9.4} & \num{1.81e-07} & \num{0.17} & \num{78}\\
\hline
\num{130} & \num{107} & \num{-3.25} & \num{1.55} & \num{2.82} & \num{1.7} & \num{3.0} & \num{60.8} & \num{-12.0} & \num{6.8} & \num{14.4} & \num{6.3} & \num{1.68e-07} & \num{0.49} & \num{64}\\
\hline
\num{131} & \num{338} & \num{2.58} & \num{1.01} & \num{3.12} & \num{13.7} & \num{11.5} & \num{62.7} & \num{-4.9} & \num{15.6} & \num{0.3} & \num{12.9} & \num{1.62e-07} & \num{0.14} & \num{56}\\
\hline
\num{132} & \num{287} & \num{-2.47} & \num{-0.91} & \num{3.20} & \num{162.8} & \num{11.1} & \num{118.9} & \num{-4.2} & \num{13.3} & \num{0.6} & \num{13.1} & \num{1.60e-07} & \num{0.24} & \num{47}\\
\hline
\num{133} & \num{390} & \num{-2.69} & \num{1.08} & \num{2.92} & \num{8.3} & \num{6.0} & \num{60.1} & \num{0.3} & \num{4.7} & \num{5.9} & \num{10.1} & \num{1.58e-07} & \num{0.32} & \num{58}\\
\hline
\num{134} & \num{456} & \num{-2.70} & \num{1.13} & \num{2.91} & \num{9.2} & \num{6.8} & \num{59.2} & \num{-1.5} & \num{3.8} & \num{4.7} & \num{12.0} & \num{1.57e-07} & \num{0.32} & \num{65}\\
\hline
\num{135} & \num{262} & \num{1.75} & \num{1.80} & \num{3.02} & \num{3.9} & \num{2.3} & \num{64.1} & \num{-7.4} & \num{18.0} & \num{2.2} & \num{6.1} & \num{1.55e-07} & \num{0.15} & \num{50}\\
\hline
\num{136} & \num{33} & \num{-2.49} & \num{0.94} & \num{3.22} & \num{161.0} & \num{13.6} & \num{117.7} & \num{-6.1} & \num{13.8} & \num{0.4} & \num{12.7} & \num{1.55e-07} & \num{0.17} & \num{25}\\
\hline
\num{137} & \num{258} & \num{-2.47} & \num{0.94} & \num{3.21} & \num{160.8} & \num{13.8} & \num{118.1} & \num{-5.6} & \num{12.6} & \num{4.1} & \num{12.0} & \num{1.53e-07} & \num{0.17} & \num{54}\\
\hline
\num{138} & \num{436} & \num{-2.61} & \num{-1.13} & \num{3.02} & \num{13.6} & \num{9.1} & \num{59.3} & \num{-1.7} & \num{5.2} & \num{5.1} & \num{13.2} & \num{1.53e-07} & \num{0.31} & \num{55}\\
\hline
\num{139} & \num{229} & \num{-2.59} & \num{-1.11} & \num{3.08} & \num{15.4} & \num{9.5} & \num{58.2} & \num{-7.0} & \num{0.2} & \num{4.3} & \num{10.0} & \num{1.51e-07} & \num{0.31} & \num{88}\\
\hline
\num{140} & \num{246} & \num{-0.87} & \num{2.58} & \num{2.67} & \num{170.0} & \num{8.1} & \num{127.0} & \num{15.0} & \num{-1.6} & \num{22.4} & \num{6.2} & \num{1.51e-07} & \num{0.13} & \num{46}\\
\hline
\num{141} & \num{89} & \num{-0.62} & \num{-2.49} & \num{2.82} & \num{175.5} & \num{2.5} & \num{127.7} & \num{16.7} & \num{0.4} & \num{22.3} & \num{6.0} & \num{1.49e-07} & \num{0.13} & \num{41}\\
\hline
\num{142} & \num{392} & \num{2.61} & \num{-1.03} & \num{3.16} & \num{157.3} & \num{11.7} & \num{122.0} & \num{-8.8} & \num{-1.4} & \num{0.3} & \num{2.1} & \num{1.48e-07} & \num{0.18} & \num{71}\\
\hline
\num{143} & \num{477} & \num{-3.87} & \num{2.18} & \num{3.38} & \num{178.7} & \num{2.6} & \num{111.1} & \num{-13.2} & \num{16.3} & \num{1.0} & \num{5.5} & \num{1.43e-07} & \num{0.34} & \num{50}\\
\hline
\num{144} & \num{358} & \num{-0.60} & \num{2.92} & \num{2.71} & \num{165.8} & \num{1.1} & \num{114.2} & \num{3.2} & \num{17.7} & \num{6.2} & \num{4.9} & \num{1.43e-07} & \num{0.19} & \num{65}\\
\hline
\num{145} & \num{340} & \num{2.62} & \num{-1.12} & \num{3.21} & \num{157.2} & \num{10.1} & \num{125.0} & \num{-15.0} & \num{-7.1} & \num{1.0} & \num{3.2} & \num{1.41e-07} & \num{0.17} & \num{78}\\
\hline
\num{146} & \num{122} & \num{-0.66} & \num{2.97} & \num{2.66} & \num{152.8} & \num{2.9} & \num{114.7} & \num{6.3} & \num{17.8} & \num{1.0} & \num{6.5} & \num{1.40e-07} & \num{0.14} & \num{43}\\
\hline
\num{147} & \num{431} & \num{-1.97} & \num{-5.03} & \num{2.16} & \num{167.9} & \num{9.5} & \num{119.2} & \num{8.1} & \num{1.3} & \num{11.9} & \num{15.8} & \num{1.40e-07} & \num{0.15} & \num{43}\\
\hline
\num{148} & \num{421} & \num{0.66} & \num{-2.72} & \num{-2.73} & \num{2.3} & \num{3.8} & \num{53.8} & \num{-9.5} & \num{-1.7} & \num{17.9} & \num{5.0} & \num{1.40e-07} & \num{0.19} & \num{150}\\
\hline
\num{149} & \num{105} & \num{-0.86} & \num{2.60} & \num{2.68} & \num{169.7} & \num{8.0} & \num{126.9} & \num{15.2} & \num{-2.1} & \num{20.5} & \num{7.4} & \num{1.40e-07} & \num{0.11} & \num{61}\\
\hline
\num{150} & \num{347} & \num{-2.59} & \num{0.93} & \num{3.15} & \num{19.4} & \num{10.8} & \num{58.7} & \num{-7.2} & \num{1.6} & \num{4.3} & \num{4.1} & \num{1.39e-07} & \num{0.22} & \num{90}\\
\hline
\num{151} & \num{140} & \num{3.99} & \num{-2.18} & \num{3.35} & \num{5.4} & \num{3.8} & \num{67.0} & \num{-16.3} & \num{18.4} & \num{0.3} & \num{10.5} & \num{1.39e-07} & \num{0.25} & \num{69}\\
\hline
\num{152} & \num{92} & \num{3.92} & \num{-2.27} & \num{3.29} & \num{1.3} & \num{1.8} & \num{67.9} & \num{-14.2} & \num{14.0} & \num{2.8} & \num{5.5} & \num{1.39e-07} & \num{0.25} & \num{101}\\
\hline
\num{153} & \num{350} & \num{-3.90} & \num{2.10} & \num{3.42} & \num{170.8} & \num{6.5} & \num{111.6} & \num{-13.8} & \num{14.4} & \num{1.4} & \num{11.6} & \num{1.39e-07} & \num{0.30} & \num{55}\\
\hline
\num{154} & \num{261} & \num{0.23} & \num{6.54} & \num{1.69} & \num{8.4} & \num{0.4} & \num{86.6} & \num{-8.5} & \num{-4.2} & \num{0.5} & \num{0.3} & \num{1.38e-07} & \num{0.23} & \num{58}\\
\hline
\num{155} & \num{201} & \num{-0.97} & \num{2.48} & \num{2.78} & \num{9.1} & \num{12.0} & \num{53.7} & \num{5.7} & \num{11.4} & \num{24.5} & \num{1.3} & \num{1.37e-07} & \num{0.35} & \num{174}\\
\hline
\num{156} & \num{413} & \num{-2.57} & \num{1.06} & \num{3.16} & \num{19.9} & \num{11.3} & \num{57.2} & \num{-7.7} & \num{-2.9} & \num{0.7} & \num{4.3} & \num{1.36e-07} & \num{0.22} & \num{67}\\
\hline
\num{157} & \num{247} & \num{0.31} & \num{6.52} & \num{1.74} & \num{18.2} & \num{2.7} & \num{85.6} & \num{-10.5} & \num{-4.4} & \num{1.2} & \num{3.8} & \num{1.36e-07} & \num{0.22} & \num{99}\\
\hline
\num{158} & \num{165} & \num{0.31} & \num{-6.51} & \num{1.78} & \num{50.4} & \num{3.6} & \num{85.3} & \num{-9.6} & \num{-4.0} & \num{1.9} & \num{6.3} & \num{1.35e-07} & \num{0.24} & \num{92}\\
\hline
\num{159} & \num{108} & \num{-0.30} & \num{6.47} & \num{1.74} & \num{150.1} & \num{1.5} & \num{95.5} & \num{-8.1} & \num{-3.9} & \num{3.1} & \num{0.7} & \num{1.34e-07} & \num{0.22} & \num{40}\\
\hline
\num{160} & \num{50} & \num{-2.08} & \num{5.06} & \num{2.05} & \num{169.2} & \num{10.0} & \num{119.4} & \num{6.9} & \num{2.4} & \num{8.8} & \num{13.0} & \num{1.33e-07} & \num{0.12} & \num{100}\\
\hline
\num{161} & \num{48} & \num{2.15} & \num{5.07} & \num{2.00} & \num{13.6} & \num{11.7} & \num{60.3} & \num{7.7} & \num{0.7} & \num{12.3} & \num{15.6} & \num{1.33e-07} & \num{0.10} & \num{125}\\
\hline
\num{162} & \num{380} & \num{-1.96} & \num{-5.05} & \num{2.14} & \num{167.0} & \num{9.9} & \num{118.8} & \num{7.5} & \num{1.7} & \num{11.2} & \num{16.8} & \num{1.32e-07} & \num{0.14} & \num{59}\\
\hline
\num{163} & \num{243} & \num{1.32} & \num{5.74} & \num{2.05} & \num{2.3} & \num{12.1} & \num{36.7} & \num{-9.7} & \num{2.1} & \num{9.1} & \num{2.2} & \num{1.32e-07} & \num{0.20} & \num{98}\\
\hline
\num{164} & \num{315} & \num{1.45} & \num{5.72} & \num{2.04} & \num{1.4} & \num{11.5} & \num{34.2} & \num{-8.3} & \num{2.4} & \num{8.9} & \num{0.3} & \num{1.31e-07} & \num{0.20} & \num{119}\\
\hline
\num{165} & \num{483} & \num{1.03} & \num{5.73} & \num{2.23} & \num{4.4} & \num{11.6} & \num{41.3} & \num{-10.9} & \num{0.9} & \num{8.2} & \num{2.3} & \num{1.31e-07} & \num{0.20} & \num{70}\\
\hline
\num{166} & \num{20} & \num{2.08} & \num{5.05} & \num{2.02} & \num{14.8} & \num{13.9} & \num{61.7} & \num{7.3} & \num{0.6} & \num{11.1} & \num{15.0} & \num{1.31e-07} & \num{0.11} & \num{53}\\
\hline
\num{167} & \num{457} & \num{1.43} & \num{5.66} & \num{-2.03} & \num{176.9} & \num{15.0} & \num{144.9} & \num{15.1} & \num{3.1} & \num{8.1} & \num{4.9} & \num{1.30e-07} & \num{0.48} & \num{96}\\
\hline
\num{168} & \num{216} & \num{2.07} & \num{5.06} & \num{1.99} & \num{14.6} & \num{13.8} & \num{62.1} & \num{7.4} & \num{1.0} & \num{11.5} & \num{14.2} & \num{1.30e-07} & \num{0.11} & \num{99}\\
\hline
\num{169} & \num{166} & \num{1.50} & \num{5.61} & \num{2.16} & \num{4.1} & \num{12.5} & \num{33.8} & \num{-9.8} & \num{0.2} & \num{6.8} & \num{0.9} & \num{1.29e-07} & \num{0.15} & \num{79}\\
\hline
\num{170} & \num{319} & \num{1.51} & \num{5.65} & \num{2.00} & \num{2.1} & \num{13.4} & \num{33.7} & \num{-7.2} & \num{-0.7} & \num{9.7} & \num{3.1} & \num{1.29e-07} & \num{0.15} & \num{53}\\
\hline
\num{171} & \num{322} & \num{1.59} & \num{5.63} & \num{1.92} & \num{178.7} & \num{15.1} & \num{147.6} & \num{-12.7} & \num{-1.1} & \num{10.8} & \num{6.1} & \num{1.29e-07} & \num{0.48} & \num{120}\\
\hline
\num{172} & \num{372} & \num{1.40} & \num{5.74} & \num{1.89} & \num{1.1} & \num{10.9} & \num{34.6} & \num{-5.9} & \num{1.7} & \num{10.0} & \num{2.5} & \num{1.28e-07} & \num{0.20} & \num{96}\\
\hline
\num{173} & \num{63} & \num{2.19} & \num{5.05} & \num{1.99} & \num{11.5} & \num{11.5} & \num{59.4} & \num{5.7} & \num{1.2} & \num{11.3} & \num{10.0} & \num{1.26e-07} & \num{0.08} & \num{72}\\
\hline
\num{174} & \num{103} & \num{-0.66} & \num{3.01} & \num{2.65} & \num{153.1} & \num{2.2} & \num{114.5} & \num{6.4} & \num{17.5} & \num{2.6} & \num{7.2} & \num{1.26e-07} & \num{0.11} & \num{48}\\
\hline
\num{175} & \num{75} & \num{2.14} & \num{5.07} & \num{2.04} & \num{12.2} & \num{10.8} & \num{60.2} & \num{7.7} & \num{1.9} & \num{10.8} & \num{14.3} & \num{1.25e-07} & \num{0.08} & \num{48}\\
\hline
\num{176} & \num{159} & \num{-1.97} & \num{-0.59} & \num{3.49} & \num{25.9} & \num{7.7} & \num{23.5} & \num{1.4} & \num{-6.8} & \num{11.5} & \num{8.1} & \num{1.25e-07} & \num{0.27} & \num{62}\\
\hline
\num{177} & \num{453} & \num{1.82} & \num{-0.53} & \num{3.40} & \num{5.5} & \num{2.8} & \num{11.5} & \num{-23.3} & \num{25.8} & \num{5.2} & \num{21.1} & \num{1.23e-07} & \num{0.29} & \num{179}\\
\hline
\num{178} & \num{273} & \num{1.47} & \num{5.62} & \num{-2.03} & \num{176.5} & \num{15.8} & \num{145.6} & \num{14.9} & \num{1.3} & \num{11.2} & \num{5.2} & \num{1.22e-07} & \num{0.46} & \num{85}\\
\hline
\num{179} & \num{341} & \num{1.58} & \num{5.66} & \num{1.86} & \num{179.1} & \num{15.4} & \num{147.7} & \num{-12.6} & \num{-1.7} & \num{11.2} & \num{9.3} & \num{1.22e-07} & \num{0.46} & \num{103}\\
\hline
\num{180} & \num{420} & \num{2.20} & \num{5.08} & \num{2.04} & \num{14.1} & \num{12.0} & \num{59.9} & \num{4.6} & \num{2.5} & \num{12.1} & \num{13.8} & \num{1.21e-07} & \num{0.07} & \num{81}\\
\hline
\num{181} & \num{18} & \num{0.96} & \num{5.11} & \num{2.13} & \num{179.5} & \num{2.6} & \num{112.5} & \num{13.0} & \num{4.2} & \num{8.2} & \num{10.3} & \num{1.21e-07} & \num{0.08} & \num{79}\\
\hline
\num{182} & \num{176} & \num{1.54} & \num{5.57} & \num{-2.04} & \num{176.6} & \num{16.8} & \num{146.1} & \num{11.8} & \num{2.8} & \num{11.2} & \num{6.1} & \num{1.21e-07} & \num{0.37} & \num{69}\\
\hline
\num{183} & \num{126} & \num{0.88} & \num{5.05} & \num{2.27} & \num{176.1} & \num{3.8} & \num{112.9} & \num{12.1} & \num{4.6} & \num{3.1} & \num{10.8} & \num{1.20e-07} & \num{0.08} & \num{72}\\
\hline
\num{184} & \num{148} & \num{1.43} & \num{-5.66} & \num{2.06} & \num{179.5} & \num{12.3} & \num{146.8} & \num{-13.1} & \num{-0.9} & \num{9.9} & \num{8.5} & \num{1.20e-07} & \num{0.47} & \num{105}\\
\hline
\num{185} & \num{210} & \num{1.52} & \num{5.69} & \num{-1.92} & \num{178.0} & \num{16.1} & \num{146.2} & \num{11.1} & \num{0.5} & \num{10.4} & \num{5.4} & \num{1.20e-07} & \num{0.37} & \num{62}\\
\hline
\num{186} & \num{113} & \num{-2.04} & \num{0.63} & \num{3.36} & \num{28.1} & \num{8.9} & \num{24.0} & \num{5.7} & \num{-11.8} & \num{9.7} & \num{8.3} & \num{1.20e-07} & \num{0.29} & \num{69}\\
\hline
\num{187} & \num{387} & \num{-2.21} & \num{0.59} & \num{3.37} & \num{26.7} & \num{10.6} & \num{22.9} & \num{3.8} & \num{-4.1} & \num{14.5} & \num{7.1} & \num{1.20e-07} & \num{0.25} & \num{63}\\
\hline
\num{188} & \num{102} & \num{5.34} & \num{0.86} & \num{3.11} & \num{5.4} & \num{1.7} & \num{5.2} & \num{-25.0} & \num{16.3} & \num{6.8} & \num{16.6} & \num{1.19e-07} & \num{0.24} & \num{90}\\
\hline
\num{189} & \num{357} & \num{0.93} & \num{5.07} & \num{2.20} & \num{179.5} & \num{3.4} & \num{113.1} & \num{11.2} & \num{4.6} & \num{6.4} & \num{9.6} & \num{1.19e-07} & \num{0.11} & \num{81}\\
\hline
\num{190} & \num{123} & \num{0.92} & \num{5.07} & \num{-2.20} & \num{179.3} & \num{3.3} & \num{113.1} & \num{-11.1} & \num{-4.4} & \num{6.1} & \num{9.4} & \num{1.19e-07} & \num{0.11} & \num{74}\\
\hline
\num{191} & \num{69} & \num{0.92} & \num{5.06} & \num{2.18} & \num{177.1} & \num{2.6} & \num{113.3} & \num{11.0} & \num{4.0} & \num{6.1} & \num{8.2} & \num{1.19e-07} & \num{0.11} & \num{94}\\
\hline
\num{192} & \num{172} & \num{0.92} & \num{5.06} & \num{2.21} & \num{178.9} & \num{3.2} & \num{113.1} & \num{10.9} & \num{4.6} & \num{5.8} & \num{9.5} & \num{1.18e-07} & \num{0.10} & \num{56}\\
\hline
\num{193} & \num{156} & \num{0.93} & \num{5.07} & \num{2.20} & \num{180.0} & \num{3.6} & \num{112.9} & \num{10.5} & \num{4.2} & \num{5.7} & \num{9.9} & \num{1.17e-07} & \num{0.10} & \num{82}\\
\hline
\num{194} & \num{35} & \num{-0.82} & \num{5.04} & \num{2.22} & \num{6.5} & \num{5.2} & \num{67.6} & \num{12.5} & \num{1.3} & \num{1.2} & \num{11.5} & \num{1.17e-07} & \num{0.12} & \num{117}\\
\hline
\num{195} & \num{128} & \num{5.34} & \num{0.83} & \num{3.13} & \num{5.2} & \num{1.3} & \num{5.9} & \num{-25.8} & \num{17.6} & \num{6.8} & \num{13.5} & \num{1.17e-07} & \num{0.23} & \num{98}\\
\hline
\num{196} & \num{440} & \num{0.91} & \num{5.06} & \num{2.20} & \num{175.6} & \num{1.1} & \num{113.5} & \num{11.1} & \num{5.6} & \num{7.4} & \num{8.2} & \num{1.17e-07} & \num{0.07} & \num{98}\\
\hline
\num{197} & \num{73} & \num{-0.88} & \num{5.07} & \num{2.20} & \num{0.5} & \num{4.0} & \num{67.0} & \num{11.9} & \num{4.2} & \num{3.9} & \num{10.1} & \num{1.16e-07} & \num{0.15} & \num{126}\\
\hline
\num{198} & \num{132} & \num{-0.89} & \num{5.08} & \num{2.19} & \num{0.1} & \num{3.9} & \num{67.0} & \num{11.9} & \num{4.3} & \num{4.1} & \num{10.0} & \num{1.16e-07} & \num{0.15} & \num{80}\\
\hline
\num{199} & \num{257} & \num{1.14} & \num{4.46} & \num{2.73} & \num{173.2} & \num{7.9} & \num{170.3} & \num{-10.8} & \num{24.2} & \num{13.4} & \num{6.5} & \num{1.16e-07} & \num{0.30} & \num{74}\\
\hline
\num{200} & \num{16} & \num{0.97} & \num{5.08} & \num{2.20} & \num{177.5} & \num{3.5} & \num{112.4} & \num{11.3} & \num{4.1} & \num{5.6} & \num{11.8} & \num{1.16e-07} & \num{0.07} & \num{58}\\
\hline
\num{201} & \num{11} & \num{1.39} & \num{5.68} & \num{1.96} & \num{177.8} & \num{15.1} & \num{144.4} & \num{-13.7} & \num{-1.2} & \num{10.4} & \num{8.2} & \num{1.16e-07} & \num{0.45} & \num{100}\\
\hline
\num{202} & \num{470} & \num{-0.85} & \num{5.04} & \num{2.30} & \num{0.8} & \num{2.7} & \num{66.5} & \num{11.3} & \num{5.1} & \num{4.8} & \num{10.5} & \num{1.16e-07} & \num{0.12} & \num{82}\\
\hline
\num{203} & \num{2} & \num{0.68} & \num{3.43} & \num{-2.43} & \num{8.6} & \num{1.7} & \num{55.3} & \num{-17.5} & \num{-12.9} & \num{5.0} & \num{5.7} & \num{1.15e-07} & \num{0.09} & \num{48}\\
\hline
\num{204} & \num{385} & \num{2.08} & \num{0.90} & \num{3.24} & \num{179.7} & \num{4.5} & \num{168.7} & \num{-29.6} & \num{18.3} & \num{8.5} & \num{23.0} & \num{1.15e-07} & \num{0.32} & \num{113}\\
\hline
\num{205} & \num{91} & \num{1.57} & \num{5.72} & \num{1.75} & \num{178.4} & \num{15.1} & \num{148.1} & \num{-9.5} & \num{1.3} & \num{12.0} & \num{5.9} & \num{1.14e-07} & \num{0.35} & \num{98}\\
\hline
\num{206} & \num{342} & \num{1.55} & \num{5.58} & \num{-2.09} & \num{175.6} & \num{17.1} & \num{146.5} & \num{13.6} & \num{-1.7} & \num{10.0} & \num{6.0} & \num{1.14e-07} & \num{0.35} & \num{92}\\
\hline
\num{207} & \num{487} & \num{-2.99} & \num{-1.73} & \num{3.04} & \num{15.0} & \num{2.5} & \num{61.7} & \num{-15.0} & \num{9.4} & \num{7.9} & \num{3.7} & \num{1.14e-07} & \num{0.38} & \num{60}\\
\hline
\num{208} & \num{77} & \num{1.55} & \num{5.70} & \num{1.80} & \num{179.9} & \num{16.7} & \num{147.1} & \num{-8.6} & \num{-0.6} & \num{10.7} & \num{8.7} & \num{1.14e-07} & \num{0.35} & \num{62}\\
\hline
\num{209} & \num{373} & \num{2.76} & \num{-0.77} & \num{3.02} & \num{176.0} & \num{0.4} & \num{121.2} & \num{-4.6} & \num{15.7} & \num{11.6} & \num{17.1} & \num{1.14e-07} & \num{0.18} & \num{69}\\
\hline
\num{210} & \num{344} & \num{-0.82} & \num{5.04} & \num{2.26} & \num{0.2} & \num{2.6} & \num{66.1} & \num{12.9} & \num{6.4} & \num{3.2} & \num{8.9} & \num{1.13e-07} & \num{0.11} & \num{72}\\
\hline
\num{211} & \num{203} & \num{-1.52} & \num{5.66} & \num{-1.91} & \num{1.6} & \num{17.1} & \num{33.4} & \num{12.7} & \num{3.3} & \num{9.7} & \num{7.7} & \num{1.13e-07} & \num{0.36} & \num{158}\\
\hline
\num{212} & \num{253} & \num{1.07} & \num{4.37} & \num{2.88} & \num{175.2} & \num{10.9} & \num{172.3} & \num{-12.0} & \num{27.7} & \num{10.5} & \num{8.8} & \num{1.13e-07} & \num{0.22} & \num{112}\\
\hline
\num{213} & \num{429} & \num{1.64} & \num{5.72} & \num{1.78} & \num{179.8} & \num{15.6} & \num{148.6} & \num{-10.3} & \num{0.3} & \num{13.5} & \num{4.0} & \num{1.13e-07} & \num{0.35} & \num{91}\\
\hline
\num{214} & \num{427} & \num{0.83} & \num{-5.07} & \num{2.20} & \num{176.5} & \num{2.6} & \num{113.9} & \num{11.1} & \num{3.3} & \num{10.4} & \num{4.8} & \num{1.13e-07} & \num{0.11} & \num{42}\\
\hline
\num{215} & \num{174} & \num{-1.04} & \num{4.38} & \num{-2.90} & \num{3.8} & \num{13.0} & \num{5.5} & \num{9.6} & \num{-26.2} & \num{12.6} & \num{12.0} & \num{1.12e-07} & \num{0.25} & \num{63}\\
\hline
\num{216} & \num{297} & \num{-0.98} & \num{4.43} & \num{2.86} & \num{4.4} & \num{12.2} & \num{4.8} & \num{-9.3} & \num{26.1} & \num{11.3} & \num{10.9} & \num{1.12e-07} & \num{0.25} & \num{67}\\
\hline
\num{217} & \num{244} & \num{-1.06} & \num{4.44} & \num{2.84} & \num{4.9} & \num{10.1} & \num{5.7} & \num{-11.8} & \num{24.8} & \num{13.8} & \num{12.0} & \num{1.12e-07} & \num{0.32} & \num{123}\\
\hline
\num{218} & \num{454} & \num{2.12} & \num{0.86} & \num{3.29} & \num{179.9} & \num{5.4} & \num{168.8} & \num{-34.9} & \num{21.6} & \num{7.2} & \num{22.8} & \num{1.12e-07} & \num{0.32} & \num{80}\\
\hline
\num{219} & \num{424} & \num{1.20} & \num{4.44} & \num{2.73} & \num{173.5} & \num{5.9} & \num{166.6} & \num{-13.4} & \num{24.2} & \num{9.2} & \num{8.2} & \num{1.12e-07} & \num{0.29} & \num{69}\\
\hline
\num{220} & \num{479} & \num{1.07} & \num{4.37} & \num{2.90} & \num{175.8} & \num{10.6} & \num{171.7} & \num{-12.5} & \num{27.2} & \num{9.8} & \num{9.9} & \num{1.11e-07} & \num{0.22} & \num{46}\\
\hline
\num{221} & \num{439} & \num{2.09} & \num{0.88} & \num{3.26} & \num{179.3} & \num{4.9} & \num{167.9} & \num{-33.1} & \num{17.3} & \num{8.3} & \num{24.0} & \num{1.11e-07} & \num{0.31} & \num{219}\\
\hline
\num{222} & \num{191} & \num{1.62} & \num{5.70} & \num{1.86} & \num{178.3} & \num{16.5} & \num{147.7} & \num{-10.8} & \num{0.6} & \num{13.3} & \num{4.1} & \num{1.11e-07} & \num{0.34} & \num{88}\\
\hline
\num{223} & \num{9} & \num{-1.41} & \num{-3.56} & \num{3.14} & \num{174.2} & \num{13.5} & \num{135.7} & \num{-20.6} & \num{24.3} & \num{15.8} & \num{8.5} & \num{1.11e-07} & \num{0.31} & \num{156}\\
\hline
\num{224} & \num{87} & \num{0.69} & \num{3.48} & \num{2.39} & \num{9.1} & \num{2.3} & \num{56.9} & \num{16.0} & \num{14.5} & \num{4.0} & \num{1.2} & \num{1.10e-07} & \num{0.12} & \num{47}\\
\hline
\num{225} & \num{353} & \num{-1.53} & \num{5.66} & \num{2.04} & \num{3.1} & \num{15.6} & \num{33.5} & \num{-14.1} & \num{0.2} & \num{7.7} & \num{3.7} & \num{1.10e-07} & \num{0.35} & \num{74}\\
\hline
\num{226} & \num{162} & \num{-1.04} & \num{4.37} & \num{2.92} & \num{3.1} & \num{12.5} & \num{6.2} & \num{-12.1} & \num{25.2} & \num{12.5} & \num{12.8} & \num{1.10e-07} & \num{0.24} & \num{53}\\
\hline
\num{227} & \num{59} & \num{1.62} & \num{5.69} & \num{1.85} & \num{179.3} & \num{16.1} & \num{148.0} & \num{-11.6} & \num{2.0} & \num{13.2} & \num{5.6} & \num{1.09e-07} & \num{0.34} & \num{100}\\
\hline
\num{228} & \num{455} & \num{-1.10} & \num{4.43} & \num{2.84} & \num{4.7} & \num{9.8} & \num{6.9} & \num{-10.0} & \num{25.3} & \num{13.4} & \num{10.6} & \num{1.09e-07} & \num{0.31} & \num{140}\\
\hline
\num{229} & \num{26} & \num{0.56} & \num{3.55} & \num{2.36} & \num{15.8} & \num{0.6} & \num{53.7} & \num{22.6} & \num{15.6} & \num{1.6} & \num{4.0} & \num{1.09e-07} & \num{0.12} & \num{56}\\
\hline
\num{230} & \num{239} & \num{-1.01} & \num{4.39} & \num{-2.86} & \num{5.8} & \num{11.4} & \num{6.9} & \num{12.1} & \num{-28.0} & \num{9.7} & \num{10.7} & \num{1.07e-07} & \num{0.23} & \num{79}\\
\hline
\num{231} & \num{289} & \num{-1.98} & \num{-0.78} & \num{3.36} & \num{0.3} & \num{8.9} & \num{11.7} & \num{-30.1} & \num{19.8} & \num{6.8} & \num{25.9} & \num{1.07e-07} & \num{0.35} & \num{80}\\
\hline
\num{232} & \num{444} & \num{-0.60} & \num{3.50} & \num{2.41} & \num{166.3} & \num{0.8} & \num{125.1} & \num{19.6} & \num{16.3} & \num{1.1} & \num{4.7} & \num{1.04e-07} & \num{0.05} & \num{30}\\
\hline
\num{233} & \num{93} & \num{-1.28} & \num{-3.87} & \num{3.13} & \num{176.8} & \num{6.5} & \num{148.6} & \num{-26.6} & \num{30.1} & \num{12.2} & \num{0.8} & \num{1.04e-07} & \num{0.35} & \num{111}\\
\hline
\num{234} & \num{99} & \num{-1.26} & \num{3.62} & \num{3.10} & \num{173.2} & \num{15.5} & \num{132.1} & \num{-16.6} & \num{23.9} & \num{16.2} & \num{6.9} & \num{1.03e-07} & \num{0.32} & \num{300}\\
\hline
\num{235} & \num{62} & \num{-1.96} & \num{-0.74} & \num{3.37} & \num{0.8} & \num{8.3} & \num{11.4} & \num{-28.9} & \num{21.7} & \num{5.8} & \num{24.9} & \num{1.02e-07} & \num{0.34} & \num{55}\\
\hline
\num{236} & \num{496} & \num{-0.54} & \num{3.57} & \num{2.38} & \num{164.7} & \num{1.3} & \num{125.1} & \num{20.0} & \num{14.8} & \num{3.3} & \num{6.4} & \num{1.02e-07} & \num{0.04} & \num{92}\\
\hline
\num{237} & \num{468} & \num{-0.58} & \num{-3.57} & \num{2.34} & \num{163.8} & \num{0.1} & \num{125.2} & \num{21.2} & \num{13.6} & \num{3.6} & \num{5.7} & \num{1.01e-07} & \num{0.09} & \num{84}\\
\hline
\num{238} & \num{320} & \num{-1.55} & \num{-4.95} & \num{2.86} & \num{12.1} & \num{6.7} & \num{44.4} & \num{4.2} & \num{0.4} & \num{6.6} & \num{4.9} & \num{1.01e-07} & \num{0.25} & \num{95}\\
\hline
\num{239} & \num{278} & \num{1.64} & \num{5.06} & \num{2.64} & \num{175.1} & \num{5.3} & \num{133.9} & \num{-0.2} & \num{3.2} & \num{5.5} & \num{6.3} & \num{1.00e-07} & \num{0.22} & \num{135}\\
\hline
\num{240} & \num{310} & \num{1.65} & \num{5.19} & \num{2.33} & \num{179.8} & \num{3.9} & \num{135.0} & \num{3.2} & \num{-2.9} & \num{3.4} & \num{5.9} & \num{9.93e-08} & \num{0.22} & \num{58}\\
\hline
\num{241} & \num{472} & \num{-1.65} & \num{5.16} & \num{2.52} & \num{1.2} & \num{1.3} & \num{44.0} & \num{-1.1} & \num{2.9} & \num{4.6} & \num{6.4} & \num{9.91e-08} & \num{0.27} & \num{78}\\
\hline
\num{242} & \num{27} & \num{-1.74} & \num{5.16} & \num{-2.48} & \num{0.0} & \num{2.9} & \num{46.2} & \num{1.7} & \num{-1.8} & \num{1.0} & \num{7.1} & \num{9.91e-08} & \num{0.27} & \num{72}\\
\hline
\num{243} & \num{200} & \num{-1.59} & \num{5.17} & \num{-2.41} & \num{1.1} & \num{4.9} & \num{44.3} & \num{-2.7} & \num{-1.3} & \num{1.2} & \num{4.6} & \num{9.89e-08} & \num{0.22} & \num{74}\\
\hline
\num{244} & \num{202} & \num{-1.47} & \num{5.01} & \num{2.81} & \num{12.0} & \num{8.4} & \num{44.5} & \num{3.4} & \num{-0.8} & \num{6.0} & \num{3.1} & \num{9.87e-08} & \num{0.22} & \num{49}\\
\hline
\num{245} & \num{195} & \num{2.05} & \num{-5.08} & \num{1.98} & \num{175.7} & \num{10.2} & \num{119.8} & \num{5.4} & \num{5.2} & \num{11.7} & \num{6.8} & \num{9.86e-08} & \num{0.44} & \num{121}\\
\hline
\num{246} & \num{157} & \num{1.57} & \num{5.06} & \num{-2.71} & \num{178.3} & \num{2.5} & \num{136.8} & \num{4.2} & \num{-6.4} & \num{0.7} & \num{3.5} & \num{9.84e-08} & \num{0.17} & \num{126}\\
\hline
\num{247} & \num{423} & \num{-1.53} & \num{3.50} & \num{2.94} & \num{10.1} & \num{11.7} & \num{53.7} & \num{-9.4} & \num{8.6} & \num{9.1} & \num{1.0} & \num{9.83e-08} & \num{0.26} & \num{71}\\
\hline
\num{248} & \num{65} & \num{-1.53} & \num{5.13} & \num{2.55} & \num{3.9} & \num{5.8} & \num{43.9} & \num{4.6} & \num{-0.5} & \num{0.2} & \num{5.0} & \num{9.75e-08} & \num{0.21} & \num{65}\\
\hline
\num{249} & \num{336} & \num{-1.64} & \num{5.15} & \num{2.46} & \num{2.3} & \num{5.5} & \num{45.1} & \num{1.3} & \num{-1.9} & \num{2.1} & \num{4.8} & \num{9.72e-08} & \num{0.21} & \num{91}\\
\hline
\num{250} & \num{330} & \num{-0.63} & \num{4.65} & \num{2.63} & \num{168.0} & \num{2.8} & \num{175.9} & \num{-13.7} & \num{26.8} & \num{3.2} & \num{9.9} & \num{9.71e-08} & \num{0.27} & \num{116}\\
\hline
\num{251} & \num{41} & \num{-4.56} & \num{-1.01} & \num{3.24} & \num{25.8} & \num{16.0} & \num{63.7} & \num{-2.6} & \num{-3.9} & \num{13.6} & \num{1.6} & \num{9.60e-08} & \num{0.38} & \num{57}\\
\hline
\num{252} & \num{56} & \num{-0.90} & \num{5.63} & \num{2.13} & \num{175.6} & \num{7.8} & \num{119.8} & \num{-4.3} & \num{4.6} & \num{0.4} & \num{11.2} & \num{9.59e-08} & \num{0.16} & \num{77}\\
\hline
\num{253} & \num{130} & \num{-4.16} & \num{-0.67} & \num{3.18} & \num{163.8} & \num{8.7} & \num{119.5} & \num{-11.3} & \num{-3.4} & \num{3.6} & \num{7.5} & \num{9.55e-08} & \num{0.27} & \num{73}\\
\hline
\num{254} & \num{494} & \num{-0.71} & \num{4.58} & \num{2.69} & \num{172.2} & \num{6.7} & \num{177.1} & \num{-8.6} & \num{20.2} & \num{3.3} & \num{10.4} & \num{9.54e-08} & \num{0.26} & \num{107}\\
\hline
\num{255} & \num{7} & \num{-1.76} & \num{3.42} & \num{2.83} & \num{2.7} & \num{3.6} & \num{53.1} & \num{0.6} & \num{-1.8} & \num{3.8} & \num{6.8} & \num{9.51e-08} & \num{0.24} & \num{63}\\
\hline
\num{256} & \num{274} & \num{1.75} & \num{5.24} & \num{2.35} & \num{173.1} & \num{1.7} & \num{136.0} & \num{-8.5} & \num{4.8} & \num{8.4} & \num{7.9} & \num{9.48e-08} & \num{0.21} & \num{139}\\
\hline
\num{257} & \num{186} & \num{-4.74} & \num{1.00} & \num{2.99} & \num{21.3} & \num{13.0} & \num{62.5} & \num{-1.3} & \num{-3.6} & \num{12.7} & \num{0.5} & \num{9.46e-08} & \num{0.27} & \num{84}\\
\hline
\num{258} & \num{406} & \num{0.73} & \num{4.58} & \num{2.69} & \num{12.2} & \num{1.0} & \num{5.3} & \num{-15.2} & \num{27.6} & \num{0.3} & \num{9.4} & \num{9.45e-08} & \num{0.34} & \num{73}\\
\hline
\num{259} & \num{379} & \num{-0.65} & \num{-4.60} & \num{2.65} & \num{168.7} & \num{2.8} & \num{177.5} & \num{-10.1} & \num{22.5} & \num{2.0} & \num{12.8} & \num{9.45e-08} & \num{0.35} & \num{99}\\
\hline
\num{260} & \num{493} & \num{1.62} & \num{5.20} & \num{2.37} & \num{177.6} & \num{2.5} & \num{136.9} & \num{-1.5} & \num{0.6} & \num{6.8} & \num{4.6} & \num{9.45e-08} & \num{0.16} & \num{140}\\
\hline
\num{261} & \num{17} & \num{-3.70} & \num{2.20} & \num{3.33} & \num{19.9} & \num{8.3} & \num{51.7} & \num{-15.5} & \num{-5.7} & \num{8.3} & \num{14.6} & \num{9.43e-08} & \num{0.36} & \num{102}\\
\hline
\num{262} & \num{378} & \num{0.76} & \num{3.52} & \num{2.36} & \num{164.7} & \num{2.9} & \num{125.5} & \num{16.3} & \num{18.1} & \num{9.2} & \num{5.3} & \num{9.37e-08} & \num{0.21} & \num{86}\\
\hline
\num{263} & \num{109} & \num{-4.16} & \num{-0.67} & \num{3.17} & \num{164.4} & \num{8.4} & \num{118.2} & \num{-11.8} & \num{-3.9} & \num{6.1} & \num{10.4} & \num{9.33e-08} & \num{0.26} & \num{39}\\
\hline
\num{264} & \num{215} & \num{-4.14} & \num{-0.71} & \num{3.19} & \num{162.6} & \num{9.0} & \num{119.0} & \num{-11.2} & \num{-3.2} & \num{2.9} & \num{9.2} & \num{9.32e-08} & \num{0.26} & \num{45}\\
\hline
\num{265} & \num{271} & \num{-1.74} & \num{3.33} & \num{2.97} & \num{6.3} & \num{3.1} & \num{52.8} & \num{-1.6} & \num{0.2} & \num{4.9} & \num{8.2} & \num{9.31e-08} & \num{0.17} & \num{52}\\
\hline
\num{266} & \num{40} & \num{-2.10} & \num{5.08} & \num{-1.86} & \num{12.8} & \num{13.8} & \num{61.3} & \num{-5.3} & \num{-4.6} & \num{13.4} & \num{13.1} & \num{9.31e-08} & \num{0.37} & \num{85}\\
\hline
\num{267} & \num{24} & \num{-1.61} & \num{5.17} & \num{-2.41} & \num{0.9} & \num{5.2} & \num{44.5} & \num{-3.5} & \num{1.3} & \num{2.5} & \num{6.8} & \num{9.27e-08} & \num{0.20} & \num{62}\\
\hline
\num{268} & \num{74} & \num{-0.67} & \num{4.62} & \num{-2.69} & \num{171.7} & \num{5.5} & \num{177.7} & \num{9.4} & \num{-20.5} & \num{2.1} & \num{9.9} & \num{9.26e-08} & \num{0.25} & \num{60}\\
\hline
\num{269} & \num{434} & \num{-4.54} & \num{-0.98} & \num{3.27} & \num{154.9} & \num{16.5} & \num{116.5} & \num{1.0} & \num{-2.0} & \num{13.5} & \num{4.1} & \num{9.26e-08} & \num{0.25} & \num{88}\\
\hline
\num{270} & \num{309} & \num{0.83} & \num{3.22} & \num{2.56} & \num{170.5} & \num{4.7} & \num{127.1} & \num{12.2} & \num{17.9} & \num{13.0} & \num{4.7} & \num{9.24e-08} & \num{0.21} & \num{94}\\
\hline
\num{271} & \num{321} & \num{-4.73} & \num{1.02} & \num{3.00} & \num{20.6} & \num{12.2} & \num{61.7} & \num{-1.9} & \num{-5.3} & \num{11.8} & \num{2.5} & \num{9.12e-08} & \num{0.26} & \num{49}\\
\hline
\num{272} & \num{397} & \num{2.08} & \num{5.10} & \num{1.80} & \num{166.4} & \num{16.2} & \num{117.4} & \num{5.2} & \num{2.6} & \num{13.9} & \num{13.1} & \num{9.11e-08} & \num{0.40} & \num{91}\\
\hline
\num{273} & \num{46} & \num{-3.65} & \num{2.14} & \num{3.38} & \num{22.7} & \num{10.2} & \num{52.7} & \num{-11.4} & \num{-5.5} & \num{11.4} & \num{12.0} & \num{9.11e-08} & \num{0.34} & \num{41}\\
\hline
\num{274} & \num{356} & \num{2.14} & \num{5.08} & \num{1.77} & \num{170.5} & \num{13.6} & \num{119.0} & \num{3.3} & \num{3.7} & \num{14.4} & \num{8.1} & \num{9.09e-08} & \num{0.34} & \num{69}\\
\hline
\num{275} & \num{411} & \num{-1.72} & \num{3.36} & \num{2.95} & \num{5.7} & \num{2.9} & \num{52.5} & \num{-0.5} & \num{1.2} & \num{4.1} & \num{8.8} & \num{9.08e-08} & \num{0.17} & \num{98}\\
\hline
\num{276} & \num{149} & \num{-1.73} & \num{3.34} & \num{2.96} & \num{6.0} & \num{3.0} & \num{52.9} & \num{-1.1} & \num{-0.2} & \num{4.4} & \num{8.8} & \num{9.08e-08} & \num{0.16} & \num{37}\\
\hline
\num{277} & \num{462} & \num{0.90} & \num{5.62} & \num{2.05} & \num{3.7} & \num{3.3} & \num{58.3} & \num{2.0} & \num{2.2} & \num{3.6} & \num{8.1} & \num{9.07e-08} & \num{0.13} & \num{79}\\
\hline
\num{278} & \num{235} & \num{-4.71} & \num{0.99} & \num{3.04} & \num{23.4} & \num{14.0} & \num{62.3} & \num{-1.7} & \num{-4.9} & \num{10.8} & \num{0.6} & \num{9.07e-08} & \num{0.25} & \num{46}\\
\hline
\num{279} & \num{263} & \num{-4.17} & \num{-0.66} & \num{3.17} & \num{165.1} & \num{8.2} & \num{118.7} & \num{-11.6} & \num{-3.7} & \num{4.1} & \num{9.5} & \num{9.05e-08} & \num{0.25} & \num{55}\\
\hline
\num{280} & \num{167} & \num{-0.53} & \num{4.61} & \num{2.66} & \num{170.7} & \num{3.8} & \num{177.4} & \num{-5.6} & \num{20.6} & \num{6.7} & \num{11.8} & \num{9.05e-08} & \num{0.32} & \num{92}\\
\hline
\num{281} & \num{129} & \num{-2.09} & \num{5.08} & \num{1.83} & \num{14.9} & \num{15.1} & \num{61.9} & \num{5.8} & \num{2.7} & \num{15.0} & \num{13.9} & \num{9.03e-08} & \num{0.36} & \num{60}\\
\hline
\num{282} & \num{120} & \num{-4.59} & \num{-0.99} & \num{3.24} & \num{26.2} & \num{15.9} & \num{62.2} & \num{-3.2} & \num{-4.9} & \num{9.1} & \num{1.8} & \num{9.03e-08} & \num{0.36} & \num{41}\\
\hline
\num{283} & \num{45} & \num{-2.06} & \num{5.11} & \num{1.79} & \num{11.9} & \num{15.4} & \num{62.5} & \num{5.8} & \num{3.0} & \num{13.2} & \num{12.6} & \num{9.01e-08} & \num{0.41} & \num{48}\\
\hline
\num{284} & \num{158} & \num{-4.52} & \num{-0.99} & \num{3.29} & \num{154.3} & \num{17.1} & \num{115.9} & \num{-0.2} & \num{0.5} & \num{12.4} & \num{6.4} & \num{8.99e-08} & \num{0.24} & \num{38}\\
\hline
\num{285} & \num{438} & \num{-1.62} & \num{5.19} & \num{-2.39} & \num{1.4} & \num{3.6} & \num{44.0} & \num{-1.5} & \num{0.2} & \num{4.2} & \num{6.2} & \num{8.98e-08} & \num{0.19} & \num{69}\\
\hline
\num{286} & \num{308} & \num{-1.74} & \num{-3.43} & \num{2.81} & \num{5.5} & \num{5.6} & \num{55.5} & \num{3.2} & \num{-3.9} & \num{6.8} & \num{4.2} & \num{8.91e-08} & \num{0.23} & \num{93}\\
\hline
\num{287} & \num{219} & \num{-0.84} & \num{5.67} & \num{2.04} & \num{176.5} & \num{6.6} & \num{119.5} & \num{-3.8} & \num{1.4} & \num{0.4} & \num{11.0} & \num{8.91e-08} & \num{0.12} & \num{53}\\
\hline
\num{288} & \num{442} & \num{-4.57} & \num{-1.01} & \num{3.25} & \num{25.8} & \num{15.9} & \num{62.1} & \num{-1.7} & \num{-3.4} & \num{10.5} & \num{1.4} & \num{8.86e-08} & \num{0.26} & \num{68}\\
\hline
\num{289} & \num{112} & \num{-4.55} & \num{-1.03} & \num{3.29} & \num{155.3} & \num{16.9} & \num{116.8} & \num{-1.7} & \num{1.2} & \num{11.4} & \num{6.3} & \num{8.85e-08} & \num{0.24} & \num{70}\\
\hline
\num{290} & \num{199} & \num{-0.94} & \num{5.67} & \num{1.94} & \num{177.9} & \num{8.0} & \num{121.1} & \num{-1.0} & \num{-0.2} & \num{2.0} & \num{10.1} & \num{8.84e-08} & \num{0.14} & \num{74}\\
\hline
\num{291} & \num{491} & \num{3.70} & \num{2.17} & \num{3.34} & \num{160.8} & \num{5.8} & \num{129.1} & \num{-15.3} & \num{-2.5} & \num{8.5} & \num{12.6} & \num{8.82e-08} & \num{0.20} & \num{95}\\
\hline
\num{292} & \num{212} & \num{5.30} & \num{-0.93} & \num{3.14} & \num{179.5} & \num{3.4} & \num{175.5} & \num{-26.5} & \num{14.8} & \num{11.6} & \num{13.6} & \num{8.79e-08} & \num{0.57} & \num{61}\\
\hline
\num{293} & \num{296} & \num{-4.49} & \num{-0.98} & \num{3.33} & \num{151.1} & \num{19.9} & \num{114.9} & \num{1.2} & \num{-1.4} & \num{11.0} & \num{9.5} & \num{8.77e-08} & \num{0.16} & \num{71}\\
\hline
\num{294} & \num{415} & \num{0.90} & \num{5.67} & \num{1.99} & \num{4.2} & \num{4.8} & \num{58.5} & \num{-2.3} & \num{2.0} & \num{2.6} & \num{9.3} & \num{8.76e-08} & \num{0.14} & \num{69}\\
\hline
\num{295} & \num{145} & \num{-3.76} & \num{-2.17} & \num{3.25} & \num{20.2} & \num{6.0} & \num{49.8} & \num{-9.9} & \num{-3.1} & \num{10.3} & \num{12.7} & \num{8.74e-08} & \num{0.27} & \num{64}\\
\hline
\num{296} & \num{259} & \num{0.87} & \num{5.63} & \num{2.06} & \num{4.0} & \num{8.5} & \num{61.1} & \num{-6.6} & \num{2.4} & \num{0.2} & \num{10.6} & \num{8.70e-08} & \num{0.14} & \num{84}\\
\hline
\num{297} & \num{399} & \num{3.72} & \num{2.21} & \num{3.32} & \num{162.3} & \num{7.0} & \num{128.5} & \num{-16.9} & \num{-4.4} & \num{8.7} & \num{11.8} & \num{8.69e-08} & \num{0.26} & \num{94}\\
\hline
\num{298} & \num{173} & \num{-0.94} & \num{5.62} & \num{2.06} & \num{174.3} & \num{3.6} & \num{121.8} & \num{-4.8} & \num{0.8} & \num{2.4} & \num{4.8} & \num{8.66e-08} & \num{0.13} & \num{54}\\
\hline
\num{299} & \num{251} & \num{-0.70} & \num{3.70} & \num{-2.22} & \num{18.9} & \num{2.1} & \num{56.0} & \num{-14.9} & \num{-15.5} & \num{2.4} & \num{6.4} & \num{8.64e-08} & \num{0.21} & \num{110}\\
\hline
\num{300} & \num{482} & \num{-0.87} & \num{5.66} & \num{1.96} & \num{177.1} & \num{5.7} & \num{120.0} & \num{-3.6} & \num{-1.5} & \num{0.7} & \num{6.5} & \num{8.62e-08} & \num{0.13} & \num{46}\\
\hline
\num{301} & \num{70} & \num{-4.65} & \num{1.02} & \num{3.11} & \num{158.2} & \num{15.7} & \num{117.3} & \num{0.3} & \num{-0.4} & \num{9.7} & \num{8.2} & \num{8.53e-08} & \num{0.14} & \num{74}\\
\hline
\num{302} & \num{175} & \num{3.75} & \num{2.20} & \num{3.32} & \num{162.6} & \num{6.6} & \num{128.2} & \num{-17.8} & \num{-3.8} & \num{7.9} & \num{12.3} & \num{8.52e-08} & \num{0.25} & \num{106}\\
\hline
\num{303} & \num{220} & \num{-4.14} & \num{-0.56} & \num{3.09} & \num{14.4} & \num{7.2} & \num{61.4} & \num{-12.8} & \num{-8.3} & \num{4.7} & \num{2.1} & \num{8.49e-08} & \num{0.52} & \num{57}\\
\hline
\num{304} & \num{255} & \num{-4.51} & \num{-1.06} & \num{3.36} & \num{152.8} & \num{19.9} & \num{116.4} & \num{-0.4} & \num{0.2} & \num{11.7} & \num{9.8} & \num{8.48e-08} & \num{0.15} & \num{54}\\
\hline
\num{305} & \num{448} & \num{-4.54} & \num{-1.09} & \num{3.31} & \num{154.5} & \num{18.6} & \num{117.1} & \num{-0.6} & \num{-0.9} & \num{12.0} & \num{6.9} & \num{8.41e-08} & \num{0.15} & \num{67}\\
\hline
\num{306} & \num{60} & \num{0.97} & \num{5.69} & \num{1.82} & \num{1.1} & \num{6.6} & \num{59.3} & \num{-3.6} & \num{0.2} & \num{2.8} & \num{7.5} & \num{8.32e-08} & \num{0.11} & \num{172}\\
\hline
\num{307} & \num{396} & \num{-1.20} & \num{5.25} & \num{-2.42} & \num{179.0} & \num{6.9} & \num{141.0} & \num{1.4} & \num{0.9} & \num{4.6} & \num{6.0} & \num{8.23e-08} & \num{0.53} & \num{76}\\
\hline
\num{308} & \num{36} & \num{-3.99} & \num{0.75} & \num{3.23} & \num{27.0} & \num{12.0} & \num{62.4} & \num{-16.7} & \num{-14.6} & \num{4.8} & \num{1.2} & \num{8.21e-08} & \num{0.42} & \num{52}\\
\hline
\num{309} & \num{51} & \num{-5.31} & \num{-0.86} & \num{3.14} & \num{0.4} & \num{3.4} & \num{4.2} & \num{-24.5} & \num{15.3} & \num{11.0} & \num{12.2} & \num{8.09e-08} & \num{0.61} & \num{48}\\
\hline
\num{310} & \num{121} & \num{-1.21} & \num{5.21} & \num{2.57} & \num{172.8} & \num{10.3} & \num{138.9} & \num{-1.5} & \num{-1.0} & \num{7.7} & \num{6.5} & \num{7.94e-08} & \num{0.52} & \num{58}\\
\hline
\num{311} & \num{337} & \num{-3.54} & \num{2.47} & \num{3.50} & \num{159.1} & \num{13.9} & \num{133.6} & \num{-12.9} & \num{8.6} & \num{11.6} & \num{5.1} & \num{7.79e-08} & \num{0.28} & \num{81}\\
\hline
\num{312} & \num{461} & \num{0.76} & \num{3.49} & \num{2.43} & \num{162.8} & \num{3.1} & \num{125.5} & \num{13.3} & \num{17.9} & \num{6.9} & \num{6.1} & \num{7.65e-08} & \num{0.15} & \num{67}\\
\hline
\num{313} & \num{332} & \num{0.70} & \num{3.50} & \num{2.42} & \num{161.0} & \num{1.8} & \num{126.8} & \num{16.8} & \num{19.4} & \num{5.0} & \num{6.0} & \num{7.62e-08} & \num{0.15} & \num{65}\\
\hline
\num{314} & \num{81} & \num{0.77} & \num{3.45} & \num{2.46} & \num{163.2} & \num{3.2} & \num{126.0} & \num{12.4} & \num{18.6} & \num{7.7} & \num{7.2} & \num{7.60e-08} & \num{0.15} & \num{66}\\
\hline
\num{315} & \num{428} & \num{-4.03} & \num{0.64} & \num{3.16} & \num{21.3} & \num{9.6} & \num{62.3} & \num{-13.9} & \num{-12.2} & \num{2.8} & \num{2.0} & \num{7.57e-08} & \num{0.49} & \num{54}\\
\hline
\num{316} & \num{72} & \num{-3.50} & \num{2.67} & \num{3.48} & \num{163.2} & \num{13.7} & \num{136.3} & \num{-10.3} & \num{14.8} & \num{12.2} & \num{2.7} & \num{7.53e-08} & \num{0.27} & \num{105}\\
\hline
\num{317} & \num{383} & \num{0.82} & \num{5.76} & \num{1.72} & \num{169.3} & \num{4.9} & \num{119.8} & \num{-8.8} & \num{2.4} & \num{0.5} & \num{7.5} & \num{7.10e-08} & \num{0.43} & \num{67}\\
\hline
\num{318} & \num{4} & \num{2.58} & \num{3.80} & \num{2.19} & \num{6.4} & \num{3.5} & \num{63.7} & \num{17.0} & \num{8.5} & \num{11.3} & \num{0.5} & \num{6.94e-08} & \num{0.10} & \num{34}\\
\hline
\num{319} & \num{260} & \num{-0.87} & \num{5.74} & \num{1.81} & \num{12.4} & \num{4.0} & \num{59.2} & \num{-10.9} & \num{2.5} & \num{0.3} & \num{6.3} & \num{6.91e-08} & \num{0.42} & \num{76}\\
\hline
\num{320} & \num{426} & \num{1.82} & \num{-0.17} & \num{3.48} & \num{159.4} & \num{7.9} & \num{169.7} & \num{-13.3} & \num{19.6} & \num{16.1} & \num{11.0} & \num{6.91e-08} & \num{0.20} & \num{87}\\
\hline
\num{321} & \num{187} & \num{0.88} & \num{5.75} & \num{1.72} & \num{172.5} & \num{6.5} & \num{119.7} & \num{-8.1} & \num{2.4} & \num{2.4} & \num{6.4} & \num{6.88e-08} & \num{0.41} & \num{74}\\
\hline
\num{322} & \num{171} & \num{0.88} & \num{5.76} & \num{1.72} & \num{172.4} & \num{6.4} & \num{119.7} & \num{-8.1} & \num{2.2} & \num{2.4} & \num{6.3} & \num{6.84e-08} & \num{0.41} & \num{73}\\
\hline
\num{323} & \num{135} & \num{0.94} & \num{5.74} & \num{1.72} & \num{176.8} & \num{7.4} & \num{119.6} & \num{-6.0} & \num{2.9} & \num{5.0} & \num{7.2} & \num{6.81e-08} & \num{0.39} & \num{35}\\
\hline
\num{324} & \num{131} & \num{-0.83} & \num{5.78} & \num{1.63} & \num{13.5} & \num{4.2} & \num{60.1} & \num{-7.2} & \num{1.0} & \num{0.5} & \num{4.0} & \num{6.79e-08} & \num{0.42} & \num{34}\\
\hline
\num{325} & \num{409} & \num{-1.45} & \num{-1.25} & \num{3.39} & \num{173.9} & \num{8.2} & \num{178.9} & \num{-11.2} & \num{19.7} & \num{17.3} & \num{12.6} & \num{6.70e-08} & \num{0.25} & \num{57}\\
\hline
\num{326} & \num{211} & \num{-0.83} & \num{5.83} & \num{1.81} & \num{0.2} & \num{8.8} & \num{62.7} & \num{-9.4} & \num{7.8} & \num{4.4} & \num{11.2} & \num{6.63e-08} & \num{0.41} & \num{73}\\
\hline
\num{327} & \num{95} & \num{-1.67} & \num{1.35} & \num{3.24} & \num{174.6} & \num{3.6} & \num{178.5} & \num{-10.1} & \num{17.1} & \num{18.8} & \num{11.3} & \num{6.57e-08} & \num{0.25} & \num{51}\\
\hline
\num{328} & \num{25} & \num{-3.92} & \num{2.73} & \num{3.03} & \num{19.1} & \num{4.1} & \num{67.1} & \num{-16.1} & \num{9.4} & \num{3.8} & \num{1.9} & \num{6.38e-08} & \num{0.46} & \num{239}\\
\hline
\num{329} & \num{217} & \num{-1.42} & \num{0.23} & \num{3.41} & \num{157.0} & \num{0.8} & \num{165.9} & \num{5.2} & \num{13.2} & \num{14.8} & \num{22.4} & \num{6.34e-08} & \num{0.13} & \num{55}\\
\hline
\num{330} & \num{437} & \num{-1.33} & \num{0.29} & \num{3.44} & \num{155.4} & \num{1.7} & \num{164.0} & \num{6.7} & \num{9.1} & \num{13.1} & \num{21.7} & \num{5.83e-08} & \num{0.10} & \num{57}\\
\hline
\num{331} & \num{133} & \num{-1.83} & \num{-5.00} & \num{2.70} & \num{165.4} & \num{15.1} & \num{127.0} & \num{-2.7} & \num{-1.6} & \num{9.4} & \num{7.9} & \num{5.75e-08} & \num{0.36} & \num{124}\\
\hline
\num{332} & \num{304} & \num{2.53} & \num{3.89} & \num{2.02} & \num{165.3} & \num{2.9} & \num{115.9} & \num{17.8} & \num{9.1} & \num{11.9} & \num{0.5} & \num{5.51e-08} & \num{0.29} & \num{61}\\
\hline
\num{333} & \num{80} & \num{1.86} & \num{1.92} & \num{2.84} & \num{168.0} & \num{7.8} & \num{177.9} & \num{3.2} & \num{8.2} & \num{25.5} & \num{14.1} & \num{5.35e-08} & \num{0.27} & \num{65}\\
\hline
\num{334} & \num{96} & \num{6.53} & \num{-1.11} & \num{2.91} & \num{179.1} & \num{0.3} & \num{117.9} & \num{-14.4} & \num{3.3} & \num{8.7} & \num{5.8} & \num{5.18e-08} & \num{0.58} & \num{110}\\
\hline
\num{335} & \num{68} & \num{-2.46} & \num{3.97} & \num{2.02} & \num{16.2} & \num{2.6} & \num{65.0} & \num{19.4} & \num{11.3} & \num{10.6} & \num{3.7} & \num{5.09e-08} & \num{0.31} & \num{42}\\
\hline
\num{336} & \num{499} & \num{-6.42} & \num{-1.51} & \num{3.01} & \num{176.7} & \num{2.3} & \num{115.3} & \num{-10.1} & \num{7.4} & \num{3.3} & \num{0.9} & \num{5.02e-08} & \num{0.38} & \num{67}\\
\hline
\num{337} & \num{464} & \num{-6.40} & \num{1.29} & \num{3.18} & \num{175.9} & \num{3.5} & \num{117.5} & \num{-10.6} & \num{6.8} & \num{7.1} & \num{1.1} & \num{4.99e-08} & \num{0.34} & \num{58}\\
\hline
\num{338} & \num{311} & \num{-6.38} & \num{1.51} & \num{3.14} & \num{174.6} & \num{3.5} & \num{115.5} & \num{-11.2} & \num{8.7} & \num{4.1} & \num{1.3} & \num{4.97e-08} & \num{0.37} & \num{72}\\
\hline
\num{339} & \num{101} & \num{-6.38} & \num{1.31} & \num{-3.27} & \num{175.0} & \num{4.5} & \num{116.3} & \num{10.4} & \num{-9.1} & \num{9.2} & \num{1.9} & \num{4.94e-08} & \num{0.37} & \num{152}\\
\hline
\num{340} & \num{226} & \num{-6.49} & \num{-1.35} & \num{2.96} & \num{7.3} & \num{2.0} & \num{61.4} & \num{-14.1} & \num{3.2} & \num{0.4} & \num{6.4} & \num{4.93e-08} & \num{0.61} & \num{40}\\
\hline
\num{341} & \num{152} & \num{-6.45} & \num{-1.40} & \num{3.01} & \num{178.6} & \num{2.2} & \num{115.9} & \num{-10.5} & \num{7.5} & \num{6.9} & \num{0.5} & \num{4.92e-08} & \num{0.34} & \num{50}\\
\hline
\num{342} & \num{466} & \num{-6.33} & \num{1.31} & \num{3.30} & \num{177.5} & \num{3.9} & \num{115.7} & \num{-12.4} & \num{7.7} & \num{10.7} & \num{0.7} & \num{4.89e-08} & \num{0.37} & \num{53}\\
\hline
\num{343} & \num{407} & \num{-6.51} & \num{-1.24} & \num{2.95} & \num{4.2} & \num{1.2} & \num{61.4} & \num{-13.3} & \num{2.3} & \num{4.3} & \num{7.7} & \num{4.87e-08} & \num{0.61} & \num{64}\\
\hline
\num{344} & \num{164} & \num{6.46} & \num{-1.30} & \num{2.98} & \num{4.3} & \num{0.6} & \num{64.3} & \num{-11.2} & \num{7.6} & \num{10.9} & \num{2.8} & \num{4.86e-08} & \num{0.30} & \num{66}\\
\hline
\num{345} & \num{190} & \num{-6.55} & \num{1.43} & \num{2.89} & \num{7.0} & \num{1.1} & \num{61.0} & \num{-15.6} & \num{3.2} & \num{0.9} & \num{6.3} & \num{4.85e-08} & \num{0.61} & \num{53}\\
\hline
\num{346} & \num{277} & \num{-6.51} & \num{-1.27} & \num{-2.98} & \num{176.8} & \num{1.0} & \num{116.2} & \num{13.0} & \num{-7.3} & \num{10.4} & \num{1.2} & \num{4.83e-08} & \num{0.33} & \num{71}\\
\hline
\num{347} & \num{198} & \num{-6.29} & \num{1.42} & \num{3.29} & \num{175.0} & \num{4.4} & \num{114.3} & \num{-9.9} & \num{8.8} & \num{9.1} & \num{1.0} & \num{4.80e-08} & \num{0.36} & \num{97}\\
\hline
\num{348} & \num{450} & \num{-6.41} & \num{1.34} & \num{3.12} & \num{4.9} & \num{3.0} & \num{62.3} & \num{-12.5} & \num{3.5} & \num{8.5} & \num{7.2} & \num{4.73e-08} & \num{0.70} & \num{155}\\
\hline
\num{349} & \num{443} & \num{-6.37} & \num{1.18} & \num{-3.23} & \num{5.1} & \num{3.8} & \num{63.3} & \num{13.9} & \num{-4.5} & \num{10.4} & \num{2.3} & \num{4.59e-08} & \num{0.60} & \num{67}\\
\hline
\num{350} & \num{264} & \num{5.34} & \num{2.49} & \num{2.80} & \num{172.6} & \num{3.1} & \num{117.1} & \num{-3.4} & \num{8.0} & \num{6.2} & \num{9.6} & \num{3.93e-08} & \num{0.21} & \num{218}\\
\hline
\num{351} & \num{382} & \num{5.32} & \num{2.67} & \num{2.62} & \num{176.4} & \num{2.9} & \num{118.1} & \num{1.1} & \num{6.0} & \num{11.6} & \num{11.0} & \num{3.91e-08} & \num{0.21} & \num{121}\\
\hline
\num{352} & \num{181} & \num{-5.39} & \num{2.56} & \num{2.70} & \num{3.8} & \num{3.6} & \num{64.0} & \num{-2.0} & \num{2.7} & \num{7.5} & \num{7.5} & \num{3.87e-08} & \num{0.31} & \num{152}\\
\hline
\num{353} & \num{294} & \num{5.28} & \num{2.22} & \num{3.09} & \num{165.2} & \num{4.8} & \num{116.2} & \num{-4.5} & \num{4.1} & \num{3.4} & \num{8.1} & \num{3.86e-08} & \num{0.21} & \num{157}\\
\hline
\num{354} & \num{497} & \num{-5.34} & \num{-2.08} & \num{3.09} & \num{15.8} & \num{3.3} & \num{62.9} & \num{-3.7} & \num{4.6} & \num{9.3} & \num{10.0} & \num{3.85e-08} & \num{0.28} & \num{60}\\
\hline
\num{355} & \num{0} & \num{7.68} & \num{0.14} & \num{-2.40} & \num{0.4} & \num{5.6} & \num{1.1} & \num{22.8} & \num{-2.6} & \num{7.8} & \num{8.8} & \num{3.84e-08} & \num{0.37} & \num{93}\\
\hline
\num{356} & \num{394} & \num{-5.23} & \num{2.10} & \num{3.27} & \num{17.8} & \num{5.0} & \num{63.2} & \num{-3.7} & \num{6.1} & \num{8.8} & \num{8.9} & \num{3.83e-08} & \num{0.27} & \num{46}\\
\hline
\num{357} & \num{169} & \num{5.36} & \num{2.56} & \num{2.76} & \num{178.7} & \num{2.0} & \num{118.4} & \num{-3.7} & \num{5.5} & \num{6.1} & \num{9.0} & \num{3.80e-08} & \num{0.25} & \num{205}\\
\hline
\num{358} & \num{391} & \num{-7.65} & \num{-0.04} & \num{2.54} & \num{178.5} & \num{5.3} & \num{179.6} & \num{-22.7} & \num{2.9} & \num{0.1} & \num{3.6} & \num{3.80e-08} & \num{0.44} & \num{184}\\
\hline
\num{359} & \num{369} & \num{-7.66} & \num{-0.14} & \num{2.53} & \num{174.9} & \num{4.7} & \num{177.9} & \num{-22.4} & \num{2.8} & \num{1.1} & \num{11.0} & \num{3.80e-08} & \num{0.44} & \num{81}\\
\hline
\num{360} & \num{97} & \num{-7.65} & \num{0.03} & \num{2.54} & \num{177.2} & \num{5.1} & \num{179.7} & \num{-22.7} & \num{2.8} & \num{0.3} & \num{5.4} & \num{3.79e-08} & \num{0.44} & \num{236}\\
\hline
\num{361} & \num{306} & \num{-7.65} & \num{0.03} & \num{2.55} & \num{176.6} & \num{4.9} & \num{179.5} & \num{-22.6} & \num{2.7} & \num{0.7} & \num{6.5} & \num{3.79e-08} & \num{0.44} & \num{118}\\
\hline
\num{362} & \num{134} & \num{-5.25} & \num{-2.59} & \num{2.90} & \num{8.7} & \num{5.1} & \num{63.2} & \num{-1.2} & \num{5.5} & \num{9.4} & \num{8.8} & \num{3.78e-08} & \num{0.26} & \num{128}\\
\hline
\num{363} & \num{292} & \num{-5.26} & \num{-2.58} & \num{2.90} & \num{8.6} & \num{5.2} & \num{63.7} & \num{-1.3} & \num{6.4} & \num{9.2} & \num{8.2} & \num{3.76e-08} & \num{0.26} & \num{96}\\
\hline
\num{364} & \num{303} & \num{5.40} & \num{2.60} & \num{-2.62} & \num{178.8} & \num{2.9} & \num{115.9} & \num{2.0} & \num{-1.9} & \num{10.0} & \num{8.3} & \num{3.75e-08} & \num{0.24} & \num{300}\\
\hline
\num{365} & \num{79} & \num{-5.41} & \num{2.66} & \num{2.57} & \num{2.1} & \num{1.9} & \num{63.2} & \num{-1.2} & \num{3.0} & \num{10.8} & \num{8.4} & \num{3.73e-08} & \num{0.30} & \num{136}\\
\hline
\num{366} & \num{485} & \num{-5.37} & \num{2.44} & \num{2.84} & \num{3.5} & \num{1.0} & \num{62.6} & \num{-5.4} & \num{5.5} & \num{4.7} & \num{9.8} & \num{3.73e-08} & \num{0.26} & \num{68}\\
\hline
\num{367} & \num{419} & \num{-5.40} & \num{2.55} & \num{-2.71} & \num{4.2} & \num{2.2} & \num{63.5} & \num{6.3} & \num{-4.9} & \num{7.4} & \num{10.5} & \num{3.69e-08} & \num{0.25} & \num{171}\\
\hline
\num{368} & \num{267} & \num{-5.35} & \num{2.51} & \num{-2.76} & \num{0.9} & \num{0.5} & \num{62.6} & \num{4.6} & \num{-7.5} & \num{7.1} & \num{10.4} & \num{3.66e-08} & \num{0.25} & \num{114}\\
\hline
\num{369} & \num{227} & \num{-5.31} & \num{2.23} & \num{3.09} & \num{9.9} & \num{3.3} & \num{63.8} & \num{-5.5} & \num{3.3} & \num{4.5} & \num{7.3} & \num{3.66e-08} & \num{0.30} & \num{80}\\
\hline
\num{370} & \num{47} & \num{5.32} & \num{2.72} & \num{2.58} & \num{175.0} & \num{3.9} & \num{117.8} & \num{4.7} & \num{3.1} & \num{12.8} & \num{11.7} & \num{3.65e-08} & \num{0.19} & \num{123}\\
\hline
\num{371} & \num{465} & \num{7.64} & \num{0.10} & \num{2.58} & \num{5.1} & \num{7.1} & \num{2.6} & \num{-23.2} & \num{2.7} & \num{1.6} & \num{11.3} & \num{3.60e-08} & \num{0.35} & \num{195}\\
\hline
\num{372} & \num{66} & \num{-5.32} & \num{2.68} & \num{2.77} & \num{176.6} & \num{4.8} & \num{120.2} & \num{-3.7} & \num{13.2} & \num{8.7} & \num{2.8} & \num{3.54e-08} & \num{0.30} & \num{150}\\
\hline
\num{373} & \num{300} & \num{5.31} & \num{2.64} & \num{2.72} & \num{172.2} & \num{4.0} & \num{118.7} & \num{-0.7} & \num{3.6} & \num{8.9} & \num{12.6} & \num{3.53e-08} & \num{0.18} & \num{127}\\
\hline
\num{374} & \num{478} & \num{-5.32} & \num{2.64} & \num{-2.75} & \num{1.9} & \num{1.5} & \num{60.6} & \num{0.3} & \num{-8.6} & \num{8.1} & \num{8.8} & \num{3.52e-08} & \num{0.24} & \num{88}\\
\hline
\num{375} & \num{170} & \num{-5.39} & \num{2.64} & \num{2.66} & \num{0.2} & \num{0.6} & \num{61.6} & \num{-3.4} & \num{7.4} & \num{10.1} & \num{9.3} & \num{3.50e-08} & \num{0.24} & \num{82}\\
\hline
\num{376} & \num{335} & \num{5.32} & \num{2.66} & \num{2.77} & \num{3.3} & \num{5.1} & \num{60.7} & \num{-3.4} & \num{13.3} & \num{8.3} & \num{2.5} & \num{3.46e-08} & \num{0.23} & \num{118}\\
\hline
\num{377} & \num{290} & \num{-5.25} & \num{2.44} & \num{-3.06} & \num{168.8} & \num{7.6} & \num{116.8} & \num{1.9} & \num{-13.2} & \num{0.3} & \num{0.8} & \num{3.41e-08} & \num{0.29} & \num{203}\\
\hline
\num{378} & \num{115} & \num{5.30} & \num{2.55} & \num{2.88} & \num{6.3} & \num{6.1} & \num{62.6} & \num{-3.5} & \num{13.7} & \num{5.6} & \num{0.9} & \num{3.38e-08} & \num{0.23} & \num{117}\\
\hline
\num{379} & \num{182} & \num{-5.30} & \num{2.77} & \num{-2.74} & \num{179.0} & \num{5.1} & \num{120.7} & \num{-1.2} & \num{-13.1} & \num{9.0} & \num{0.6} & \num{3.31e-08} & \num{0.28} & \num{63}\\
\hline
\num{380} & \num{88} & \num{-6.64} & \num{3.92} & \num{-2.20} & \num{4.9} & \num{5.1} & \num{4.4} & \num{6.4} & \num{-2.4} & \num{9.4} & \num{3.6} & \num{3.30e-08} & \num{0.65} & \num{180}\\
\hline
\num{381} & \num{325} & \num{-5.26} & \num{2.52} & \num{2.97} & \num{169.8} & \num{8.0} & \num{116.1} & \num{-1.1} & \num{13.2} & \num{3.3} & \num{2.5} & \num{3.29e-08} & \num{0.28} & \num{55}\\
\hline
\num{382} & \num{254} & \num{6.60} & \num{3.66} & \num{2.59} & \num{178.9} & \num{3.5} & \num{174.0} & \num{-6.0} & \num{3.7} & \num{1.9} & \num{1.6} & \num{3.27e-08} & \num{0.62} & \num{98}\\
\hline
\num{383} & \num{14} & \num{-5.25} & \num{2.76} & \num{2.77} & \num{175.8} & \num{6.3} & \num{119.7} & \num{1.7} & \num{11.5} & \num{8.2} & \num{3.6} & \num{3.24e-08} & \num{0.27} & \num{63}\\
\hline
\num{384} & \num{136} & \num{-6.65} & \num{3.30} & \num{2.98} & \num{2.7} & \num{0.4} & \num{10.2} & \num{-4.5} & \num{2.9} & \num{4.5} & \num{9.8} & \num{3.21e-08} & \num{0.64} & \num{55}\\
\hline
\num{385} & \num{231} & \num{-6.56} & \num{-3.79} & \num{2.57} & \num{174.4} & \num{2.7} & \num{171.8} & \num{-4.3} & \num{5.5} & \num{14.0} & \num{9.3} & \num{3.18e-08} & \num{0.35} & \num{82}\\
\hline
\num{386} & \num{127} & \num{-6.68} & \num{-3.28} & \num{2.90} & \num{4.7} & \num{2.0} & \num{8.9} & \num{-6.6} & \num{5.9} & \num{8.6} & \num{7.7} & \num{3.17e-08} & \num{0.65} & \num{95}\\
\hline
\num{387} & \num{30} & \num{-6.67} & \num{3.52} & \num{2.65} & \num{0.1} & \num{4.4} & \num{7.3} & \num{-7.6} & \num{3.3} & \num{0.8} & \num{1.7} & \num{3.17e-08} & \num{0.64} & \num{79}\\
\hline
\num{388} & \num{459} & \num{-6.47} & \num{4.07} & \num{2.31} & \num{174.1} & \num{2.2} & \num{178.3} & \num{-2.1} & \num{5.6} & \num{9.2} & \num{4.0} & \num{3.17e-08} & \num{0.36} & \num{85}\\
\hline
\num{389} & \num{280} & \num{-6.79} & \num{3.82} & \num{-1.89} & \num{169.8} & \num{5.1} & \num{171.0} & \num{6.7} & \num{-6.4} & \num{17.4} & \num{8.7} & \num{3.15e-08} & \num{0.36} & \num{121}\\
\hline
\num{390} & \num{408} & \num{6.62} & \num{3.87} & \num{-2.25} & \num{3.7} & \num{2.6} & \num{5.0} & \num{5.6} & \num{-3.9} & \num{10.9} & \num{5.4} & \num{3.10e-08} & \num{0.28} & \num{98}\\
\hline
\num{391} & \num{286} & \num{-6.66} & \num{3.94} & \num{2.06} & \num{171.1} & \num{4.1} & \num{174.5} & \num{-4.8} & \num{5.7} & \num{12.8} & \num{1.7} & \num{3.10e-08} & \num{0.35} & \num{88}\\
\hline
\num{392} & \num{189} & \num{6.57} & \num{3.99} & \num{2.22} & \num{5.6} & \num{3.5} & \num{3.4} & \num{-3.5} & \num{4.7} & \num{11.6} & \num{5.2} & \num{3.08e-08} & \num{0.31} & \num{84}\\
\hline
\num{393} & \num{285} & \num{-6.52} & \num{3.47} & \num{2.95} & \num{4.3} & \num{2.8} & \num{5.3} & \num{-5.2} & \num{0.7} & \num{5.5} & \num{0.2} & \num{3.06e-08} & \num{0.54} & \num{97}\\
\hline
\num{394} & \num{61} & \num{-6.63} & \num{-3.69} & \num{2.56} & \num{3.2} & \num{0.0} & \num{8.4} & \num{-7.4} & \num{1.9} & \num{12.4} & \num{8.0} & \num{3.03e-08} & \num{0.55} & \num{176}\\
\hline
\num{395} & \num{205} & \num{6.55} & \num{3.49} & \num{2.87} & \num{177.1} & \num{4.7} & \num{175.3} & \num{-9.4} & \num{-2.2} & \num{5.5} & \num{1.5} & \num{3.03e-08} & \num{0.51} & \num{98}\\
\hline
\num{396} & \num{331} & \num{-6.51} & \num{4.19} & \num{-2.06} & \num{175.1} & \num{3.0} & \num{179.2} & \num{4.2} & \num{-5.1} & \num{14.0} & \num{8.3} & \num{3.02e-08} & \num{0.31} & \num{52}\\
\hline
\num{397} & \num{307} & \num{-6.66} & \num{3.89} & \num{2.23} & \num{4.2} & \num{2.7} & \num{6.1} & \num{-8.0} & \num{2.5} & \num{9.5} & \num{6.5} & \num{3.02e-08} & \num{0.53} & \num{295}\\
\hline
\num{398} & \num{242} & \num{-6.56} & \num{-3.75} & \num{2.55} & \num{176.4} & \num{1.5} & \num{172.9} & \num{-4.0} & \num{0.8} & \num{13.6} & \num{8.2} & \num{2.98e-08} & \num{0.36} & \num{153}\\
\hline
\num{399} & \num{85} & \num{-6.62} & \num{4.00} & \num{-2.15} & \num{4.5} & \num{3.5} & \num{4.3} & \num{4.5} & \num{-2.7} & \num{11.9} & \num{6.4} & \num{2.96e-08} & \num{0.53} & \num{59}\\
\hline
\num{400} & \num{249} & \num{-6.46} & \num{4.16} & \num{2.29} & \num{177.0} & \num{3.9} & \num{179.7} & \num{-3.0} & \num{3.9} & \num{9.7} & \num{6.5} & \num{2.96e-08} & \num{0.34} & \num{79}\\
\hline
\num{401} & \num{185} & \num{-6.50} & \num{4.15} & \num{2.13} & \num{175.6} & \num{2.9} & \num{179.2} & \num{-3.2} & \num{3.8} & \num{12.2} & \num{7.7} & \num{2.96e-08} & \num{0.31} & \num{54}\\
\hline
\num{402} & \num{58} & \num{-6.56} & \num{4.01} & \num{2.15} & \num{174.9} & \num{4.5} & \num{177.2} & \num{-4.1} & \num{1.1} & \num{11.9} & \num{2.3} & \num{2.96e-08} & \num{0.31} & \num{37}\\
\hline
\num{403} & \num{98} & \num{-6.45} & \num{4.33} & \num{-2.10} & \num{175.7} & \num{5.1} & \num{178.1} & \num{1.8} & \num{-4.6} & \num{13.3} & \num{5.5} & \num{2.96e-08} & \num{0.34} & \num{135}\\
\hline
\num{404} & \num{28} & \num{-6.64} & \num{3.99} & \num{2.09} & \num{172.4} & \num{3.4} & \num{174.7} & \num{-2.2} & \num{5.6} & \num{13.3} & \num{4.6} & \num{2.95e-08} & \num{0.34} & \num{51}\\
\hline
\num{405} & \num{236} & \num{-7.65} & \num{0.50} & \num{2.48} & \num{2.2} & \num{6.8} & \num{3.5} & \num{-22.2} & \num{0.1} & \num{1.2} & \num{11.0} & \num{2.88e-08} & \num{0.84} & \num{82}\\
\hline
\num{406} & \num{318} & \num{-7.66} & \num{0.61} & \num{2.37} & \num{0.9} & \num{7.3} & \num{2.8} & \num{-22.3} & \num{-0.7} & \num{4.7} & \num{13.0} & \num{2.87e-08} & \num{0.84} & \num{79}\\
\hline
\num{407} & \num{354} & \num{5.26} & \num{2.68} & \num{2.83} & \num{6.3} & \num{1.7} & \num{61.0} & \num{-3.2} & \num{15.2} & \num{4.2} & \num{7.6} & \num{2.87e-08} & \num{0.27} & \num{106}\\
\hline
\num{408} & \num{352} & \num{5.25} & \num{-2.63} & \num{2.94} & \num{4.6} & \num{2.5} & \num{62.5} & \num{-4.3} & \num{15.3} & \num{3.1} & \num{6.4} & \num{2.80e-08} & \num{0.26} & \num{139}\\
\hline
\num{409} & \num{218} & \num{-5.31} & \num{2.89} & \num{2.63} & \num{169.7} & \num{1.3} & \num{120.7} & \num{-0.5} & \num{13.9} & \num{9.1} & \num{9.7} & \num{2.77e-08} & \num{0.29} & \num{107}\\
\hline
\num{410} & \num{209} & \num{-6.23} & \num{5.26} & \num{-1.45} & \num{165.9} & \num{1.5} & \num{131.3} & \num{2.9} & \num{-0.0} & \num{13.0} & \num{13.4} & \num{2.77e-08} & \num{0.37} & \num{215}\\
\hline
\num{411} & \num{139} & \num{-6.11} & \num{5.49} & \num{1.13} & \num{166.7} & \num{5.1} & \num{128.5} & \num{-3.1} & \num{0.2} & \num{18.3} & \num{12.7} & \num{2.73e-08} & \num{0.36} & \num{45}\\
\hline
\num{412} & \num{384} & \num{-5.27} & \num{2.88} & \num{2.69} & \num{170.9} & \num{1.9} & \num{120.6} & \num{-0.6} & \num{15.0} & \num{7.6} & \num{9.7} & \num{2.71e-08} & \num{0.28} & \num{76}\\
\hline
\num{413} & \num{78} & \num{-6.20} & \num{5.33} & \num{1.34} & \num{166.1} & \num{2.1} & \num{130.3} & \num{-2.6} & \num{-0.5} & \num{15.0} & \num{13.3} & \num{2.68e-08} & \num{0.36} & \num{90}\\
\hline
\num{414} & \num{452} & \num{-5.28} & \num{2.89} & \num{2.68} & \num{170.1} & \num{1.7} & \num{120.4} & \num{-0.5} & \num{14.1} & \num{8.5} & \num{9.6} & \num{2.65e-08} & \num{0.28} & \num{70}\\
\hline
\num{415} & \num{449} & \num{-6.30} & \num{1.72} & \num{2.60} & \num{174.7} & \num{3.3} & \num{175.9} & \num{2.0} & \num{13.4} & \num{22.7} & \num{16.9} & \num{2.62e-08} & \num{0.20} & \num{63}\\
\hline
\num{416} & \num{370} & \num{-6.08} & \num{-1.73} & \num{3.16} & \num{176.6} & \num{6.3} & \num{176.6} & \num{-0.5} & \num{12.1} & \num{21.5} & \num{19.2} & \num{2.52e-08} & \num{0.16} & \num{55}\\
\hline
\num{417} & \num{435} & \num{6.41} & \num{1.90} & \num{2.29} & \num{171.4} & \num{3.7} & \num{177.6} & \num{-6.0} & \num{8.6} & \num{25.6} & \num{19.5} & \num{2.35e-08} & \num{0.41} & \num{62}\\
\hline
\num{418} & \num{401} & \num{-6.39} & \num{-1.14} & \num{3.13} & \num{16.4} & \num{5.3} & \num{63.7} & \num{-3.9} & \num{13.6} & \num{7.8} & \num{11.0} & \num{2.32e-08} & \num{0.39} & \num{84}\\
\hline
\num{419} & \num{155} & \num{7.54} & \num{0.06} & \num{2.58} & \num{173.8} & \num{8.4} & \num{174.4} & \num{-18.5} & \num{-2.8} & \num{1.5} & \num{0.8} & \num{2.30e-08} & \num{0.71} & \num{75}\\
\hline
\num{420} & \num{12} & \num{6.37} & \num{1.80} & \num{-2.38} & \num{170.7} & \num{2.8} & \num{176.0} & \num{3.7} & \num{-10.2} & \num{24.8} & \num{17.8} & \num{2.29e-08} & \num{0.40} & \num{160}\\
\hline
\num{421} & \num{463} & \num{-6.31} & \num{1.78} & \num{2.48} & \num{7.9} & \num{1.4} & \num{4.2} & \num{-2.4} & \num{11.4} & \num{24.0} & \num{19.6} & \num{2.28e-08} & \num{0.45} & \num{80}\\
\hline
\num{422} & \num{184} & \num{-6.26} & \num{1.10} & \num{3.21} & \num{18.8} & \num{5.8} & \num{67.7} & \num{-1.4} & \num{12.7} & \num{1.8} & \num{12.7} & \num{2.27e-08} & \num{0.31} & \num{51}\\
\hline
\num{423} & \num{206} & \num{-3.87} & \num{5.67} & \num{1.90} & \num{2.9} & \num{3.1} & \num{58.8} & \num{0.8} & \num{-2.9} & \num{11.6} & \num{3.9} & \num{2.26e-08} & \num{0.23} & \num{98}\\
\hline
\num{424} & \num{37} & \num{-4.02} & \num{5.63} & \num{1.92} & \num{1.3} & \num{5.5} & \num{62.5} & \num{1.6} & \num{-0.8} & \num{9.9} & \num{3.6} & \num{2.25e-08} & \num{0.27} & \num{65}\\
\hline
\num{425} & \num{161} & \num{-6.24} & \num{1.00} & \num{-3.32} & \num{22.9} & \num{6.5} & \num{65.8} & \num{1.5} & \num{-9.7} & \num{7.2} & \num{12.3} & \num{2.24e-08} & \num{0.31} & \num{117}\\
\hline
\num{426} & \num{193} & \num{-3.65} & \num{5.65} & \num{2.04} & \num{2.6} & \num{3.8} & \num{55.8} & \num{2.5} & \num{-3.3} & \num{7.1} & \num{0.2} & \num{2.23e-08} & \num{0.22} & \num{82}\\
\hline
\num{427} & \num{279} & \num{-6.25} & \num{0.99} & \num{3.30} & \num{19.8} & \num{6.6} & \num{67.6} & \num{-3.7} & \num{11.7} & \num{7.2} & \num{11.6} & \num{2.23e-08} & \num{0.36} & \num{89}\\
\hline
\num{428} & \num{475} & \num{-7.39} & \num{-0.24} & \num{2.76} & \num{12.1} & \num{9.5} & \num{10.4} & \num{-15.7} & \num{-0.3} & \num{5.9} & \num{9.9} & \num{2.21e-08} & \num{0.76} & \num{111}\\
\hline
\num{429} & \num{291} & \num{-3.93} & \num{5.68} & \num{2.00} & \num{4.1} & \num{6.5} & \num{60.5} & \num{2.9} & \num{1.0} & \num{10.1} & \num{8.8} & \num{2.20e-08} & \num{0.26} & \num{86}\\
\hline
\num{430} & \num{248} & \num{-6.36} & \num{1.83} & \num{-2.37} & \num{10.1} & \num{3.5} & \num{3.7} & \num{4.3} & \num{-9.5} & \num{25.0} & \num{16.2} & \num{2.19e-08} & \num{0.44} & \num{40}\\
\hline
\num{431} & \num{368} & \num{-6.38} & \num{1.91} & \num{-2.35} & \num{8.8} & \num{2.9} & \num{2.8} & \num{2.9} & \num{-9.8} & \num{26.7} & \num{19.1} & \num{2.18e-08} & \num{0.44} & \num{141}\\
\hline
\num{432} & \num{414} & \num{-7.50} & \num{0.00} & \num{2.63} & \num{7.3} & \num{8.5} & \num{7.4} & \num{-16.8} & \num{-2.5} & \num{1.6} & \num{1.9} & \num{2.17e-08} & \num{0.74} & \num{72}\\
\hline
\num{433} & \num{348} & \num{-7.51} & \num{0.04} & \num{2.54} & \num{13.8} & \num{9.2} & \num{8.5} & \num{-16.9} & \num{-2.9} & \num{3.6} & \num{5.9} & \num{2.16e-08} & \num{0.73} & \num{45}\\
\hline
\num{434} & \num{49} & \num{-7.40} & \num{-0.15} & \num{2.69} & \num{14.6} & \num{10.6} & \num{10.8} & \num{-15.1} & \num{-1.6} & \num{2.3} & \num{9.3} & \num{2.16e-08} & \num{0.75} & \num{91}\\
\hline
\num{435} & \num{223} & \num{-7.53} & \num{0.08} & \num{2.56} & \num{9.5} & \num{9.0} & \num{7.0} & \num{-17.4} & \num{-3.0} & \num{1.6} & \num{0.3} & \num{2.15e-08} & \num{0.73} & \num{105}\\
\hline
\num{436} & \num{334} & \num{-6.24} & \num{1.24} & \num{3.36} & \num{155.4} & \num{10.6} & \num{117.5} & \num{-1.9} & \num{13.0} & \num{5.1} & \num{6.6} & \num{2.14e-08} & \num{0.25} & \num{72}\\
\hline
\num{437} & \num{110} & \num{-3.77} & \num{5.44} & \num{2.54} & \num{4.8} & \num{5.2} & \num{59.1} & \num{1.9} & \num{-3.6} & \num{1.2} & \num{0.3} & \num{2.14e-08} & \num{0.25} & \num{83}\\
\hline
\num{438} & \num{460} & \num{-6.26} & \num{-1.53} & \num{3.28} & \num{157.9} & \num{12.1} & \num{119.3} & \num{-2.4} & \num{11.6} & \num{1.6} & \num{1.2} & \num{2.10e-08} & \num{0.26} & \num{85}\\
\hline
\num{439} & \num{327} & \num{6.39} & \num{1.85} & \num{-2.36} & \num{170.4} & \num{7.9} & \num{175.8} & \num{3.4} & \num{-9.8} & \num{24.9} & \num{19.1} & \num{2.06e-08} & \num{0.42} & \num{85}\\
\hline
\num{440} & \num{362} & \num{-7.45} & \num{-0.05} & \num{-2.66} & \num{8.9} & \num{8.7} & \num{8.9} & \num{16.2} & \num{3.1} & \num{1.5} & \num{1.1} & \num{2.05e-08} & \num{0.72} & \num{72}\\
\hline
\num{441} & \num{240} & \num{-3.76} & \num{5.64} & \num{2.15} & \num{0.1} & \num{3.4} & \num{57.6} & \num{2.4} & \num{-2.3} & \num{7.6} & \num{5.9} & \num{2.02e-08} & \num{0.19} & \num{44}\\
\hline
\num{442} & \num{23} & \num{-6.32} & \num{1.66} & \num{3.04} & \num{162.4} & \num{11.6} & \num{116.7} & \num{1.9} & \num{10.8} & \num{8.9} & \num{8.9} & \num{2.00e-08} & \num{0.31} & \num{127}\\
\hline
\num{443} & \num{405} & \num{-6.12} & \num{-1.92} & \num{-3.00} & \num{9.0} & \num{2.2} & \num{2.9} & \num{3.5} & \num{-7.6} & \num{25.7} & \num{19.2} & \num{1.98e-08} & \num{0.47} & \num{95}\\
\hline
\num{444} & \num{116} & \num{-4.24} & \num{4.25} & \num{-3.42} & \num{25.1} & \num{14.9} & \num{56.2} & \num{-2.1} & \num{-6.4} & \num{9.8} & \num{6.2} & \num{1.96e-08} & \num{0.34} & \num{300}\\
\hline
\num{445} & \num{208} & \num{-6.33} & \num{-4.90} & \num{1.67} & \num{32.2} & \num{2.3} & \num{35.8} & \num{-8.3} & \num{1.3} & \num{15.8} & \num{13.1} & \num{1.93e-08} & \num{0.63} & \num{285}\\
\hline
\num{446} & \num{467} & \num{-6.35} & \num{1.91} & \num{2.39} & \num{9.6} & \num{7.8} & \num{3.9} & \num{-2.0} & \num{7.1} & \num{23.6} & \num{20.3} & \num{1.93e-08} & \num{0.44} & \num{39}\\
\hline
\num{447} & \num{469} & \num{-6.35} & \num{1.98} & \num{2.32} & \num{10.5} & \num{8.8} & \num{3.4} & \num{-3.6} & \num{5.2} & \num{24.1} & \num{20.7} & \num{1.85e-08} & \num{0.43} & \num{81}\\
\hline
\num{448} & \num{389} & \num{-6.32} & \num{1.91} & \num{2.39} & \num{10.8} & \num{8.1} & \num{4.5} & \num{-2.2} & \num{6.3} & \num{24.0} & \num{20.4} & \num{1.77e-08} & \num{0.41} & \num{87}\\
\hline
\num{449} & \num{360} & \num{-6.50} & \num{4.56} & \num{1.80} & \num{27.4} & \num{2.9} & \num{33.0} & \num{-10.6} & \num{2.8} & \num{11.5} & \num{11.0} & \num{1.59e-08} & \num{0.56} & \num{300}\\
\hline
\num{450} & \num{106} & \num{-5.35} & \num{-3.92} & \num{3.09} & \num{149.6} & \num{9.1} & \num{106.4} & \num{1.1} & \num{10.8} & \num{11.4} & \num{9.0} & \num{1.58e-08} & \num{0.52} & \num{300}\\
\hline
\num{451} & \num{447} & \num{-7.83} & \num{1.86} & \num{2.67} & \num{33.4} & \num{11.9} & \num{64.6} & \num{3.4} & \num{4.8} & \num{11.0} & \num{9.0} & \num{4.47e-09} & \num{0.71} & \num{73}\\
\hline
\num{452} & \num{125} & \num{-7.73} & \num{-1.79} & \num{3.03} & \num{33.8} & \num{13.5} & \num{65.2} & \num{3.8} & \num{4.3} & \num{7.5} & \num{12.1} & \num{4.41e-09} & \num{0.70} & \num{69}\\
\hline
\num{453} & \num{117} & \num{-7.86} & \num{1.67} & \num{2.76} & \num{153.6} & \num{10.2} & \num{117.9} & \num{4.2} & \num{4.8} & \num{7.9} & \num{10.3} & \num{4.34e-09} & \num{0.40} & \num{49}\\
\hline
\num{454} & \num{422} & \num{-7.83} & \num{1.50} & \num{3.00} & \num{151.8} & \num{12.9} & \num{118.0} & \num{4.8} & \num{5.7} & \num{1.8} & \num{14.2} & \num{4.32e-09} & \num{0.40} & \num{95}\\
\hline
\num{455} & \num{147} & \num{-7.80} & \num{-1.51} & \num{2.99} & \num{155.6} & \num{10.8} & \num{117.3} & \num{4.5} & \num{4.3} & \num{1.2} & \num{7.8} & \num{4.30e-09} & \num{0.40} & \num{131}\\
\hline
\num{456} & \num{197} & \num{7.84} & \num{-1.32} & \num{2.94} & \num{16.8} & \num{8.9} & \num{62.6} & \num{5.6} & \num{4.1} & \num{6.7} & \num{5.9} & \num{4.26e-09} & \num{0.35} & \num{111}\\
\hline
\num{457} & \num{412} & \num{-7.82} & \num{-1.49} & \num{3.01} & \num{27.6} & \num{12.8} & \num{65.3} & \num{1.7} & \num{7.7} & \num{4.9} & \num{10.8} & \num{4.13e-09} & \num{0.69} & \num{230}\\
\hline
\num{458} & \num{288} & \num{-7.84} & \num{-1.45} & \num{2.98} & \num{158.2} & \num{11.1} & \num{117.3} & \num{4.0} & \num{3.0} & \num{0.7} & \num{8.3} & \num{4.13e-09} & \num{0.37} & \num{285}\\
\hline
\num{459} & \num{410} & \num{-7.75} & \num{-1.48} & \num{-3.10} & \num{29.0} & \num{14.9} & \num{65.3} & \num{-5.3} & \num{-5.3} & \num{3.5} & \num{10.8} & \num{4.12e-09} & \num{0.59} & \num{246}\\
\hline
\num{460} & \num{160} & \num{-8.92} & \num{-0.03} & \num{2.69} & \num{176.3} & \num{0.5} & \num{180.0} & \num{-1.2} & \num{1.5} & \num{2.9} & \num{5.4} & \num{3.08e-09} & \num{0.42} & \num{71}\\
\hline
\num{461} & \num{234} & \num{-8.97} & \num{0.20} & \num{2.53} & \num{179.5} & \num{1.3} & \num{179.0} & \num{0.2} & \num{2.4} & \num{5.5} & \num{5.8} & \num{3.07e-09} & \num{0.42} & \num{49}\\
\hline
\num{462} & \num{180} & \num{-9.12} & \num{0.29} & \num{-2.14} & \num{5.6} & \num{7.5} & \num{1.2} & \num{1.9} & \num{-2.8} & \num{12.3} & \num{9.1} & \num{3.01e-09} & \num{0.82} & \num{300}\\
\hline
\num{463} & \num{196} & \num{-9.04} & \num{0.22} & \num{2.36} & \num{2.3} & \num{3.5} & \num{0.2} & \num{-0.3} & \num{1.6} & \num{5.7} & \num{8.8} & \num{3.00e-09} & \num{0.82} & \num{245}\\
\hline
\num{464} & \num{144} & \num{-8.97} & \num{0.20} & \num{-2.43} & \num{179.3} & \num{3.1} & \num{178.8} & \num{-0.8} & \num{3.2} & \num{5.1} & \num{4.6} & \num{2.98e-09} & \num{0.41} & \num{139}\\
\hline
\num{465} & \num{268} & \num{-9.06} & \num{0.15} & \num{-2.32} & \num{1.3} & \num{6.5} & \num{2.1} & \num{2.5} & \num{-0.7} & \num{2.0} & \num{8.1} & \num{2.96e-09} & \num{0.82} & \num{187}\\
\hline
\num{466} & \num{137} & \num{-9.07} & \num{0.01} & \num{2.36} & \num{4.4} & \num{4.8} & \num{2.2} & \num{-1.3} & \num{1.8} & \num{2.0} & \num{4.1} & \num{2.89e-09} & \num{0.81} & \num{77}\\
\hline
\num{467} & \num{484} & \num{-8.86} & \num{-0.27} & \num{2.89} & \num{171.7} & \num{1.5} & \num{179.7} & \num{-0.4} & \num{1.4} & \num{9.9} & \num{5.4} & \num{2.88e-09} & \num{0.40} & \num{88}\\
\hline
\num{468} & \num{445} & \num{-8.98} & \num{-0.05} & \num{2.61} & \num{178.8} & \num{2.2} & \num{179.0} & \num{-1.0} & \num{1.8} & \num{0.3} & \num{3.9} & \num{2.86e-09} & \num{0.40} & \num{87}\\
\hline
\num{469} & \num{324} & \num{-9.10} & \num{-0.02} & \num{2.33} & \num{6.1} & \num{5.9} & \num{4.1} & \num{-2.4} & \num{4.6} & \num{7.8} & \num{6.7} & \num{2.70e-09} & \num{0.79} & \num{118}\\
\hline
\num{470} & \num{393} & \num{0.76} & \num{3.21} & \num{3.82} & \num{17.8} & \num{17.9} & \num{15.0} & \num{-2.6} & \num{-2.5} & \num{0.9} & \num{1.0} & \num{9.87e-10} & \num{0.55} & \num{300}\\
\hline
\num{471} & \num{398} & \num{-1.18} & \num{6.01} & \num{2.29} & \num{43.0} & \num{76.7} & \num{8.5} & \num{6.4} & \num{17.4} & \num{5.4} & \num{3.7} & \num{2.03e-10} & \num{0.82} & \num{300}\\
\hline
\num{472} & \num{355} & \num{-8.24} & \num{3.21} & \num{-3.35} & \num{59.0} & \num{28.3} & \num{66.9} & \num{-5.2} & \num{4.4} & \num{8.5} & \num{13.6} & \num{1.88e-10} & \num{0.74} & \num{300}\\
\hline
\num{473} & \num{19} & \num{-9.67} & \num{1.91} & \num{3.32} & \num{3.7} & \num{8.5} & \num{26.6} & \num{7.4} & \num{-3.3} & \num{5.5} & \num{6.9} & \num{8.50e-11} & \num{0.71} & \num{122}\\
\hline
\num{474} & \num{153} & \num{-9.62} & \num{1.77} & \num{3.34} & \num{178.5} & \num{8.5} & \num{152.0} & \num{7.6} & \num{-3.5} & \num{3.3} & \num{3.8} & \num{8.29e-11} & \num{0.51} & \num{51}\\
\hline
\num{475} & \num{299} & \num{-9.74} & \num{-1.55} & \num{3.05} & \num{177.3} & \num{5.3} & \num{152.2} & \num{7.1} & \num{-3.3} & \num{12.5} & \num{11.5} & \num{8.29e-11} & \num{0.53} & \num{83}\\
\hline
\num{476} & \num{76} & \num{-9.81} & \num{-1.87} & \num{2.86} & \num{173.9} & \num{3.8} & \num{154.1} & \num{7.6} & \num{-4.9} & \num{4.8} & \num{11.6} & \num{8.22e-11} & \num{0.52} & \num{160}\\
\hline
\num{477} & \num{281} & \num{1.18} & \num{7.83} & \num{4.86} & \num{102.4} & \num{79.8} & \num{97.4} & \num{22.9} & \num{-4.0} & \num{5.0} & \num{2.5} & \num{8.04e-11} & \num{0.62} & \num{139}\\
\hline
\num{478} & \num{34} & \num{-9.11} & \num{5.28} & \num{1.67} & \num{149.2} & \num{8.2} & \num{132.2} & \num{8.2} & \num{-4.0} & \num{8.5} & \num{10.1} & \num{7.72e-11} & \num{0.55} & \num{225}\\
\hline
\num{479} & \num{43} & \num{-9.26} & \num{4.96} & \num{1.99} & \num{152.4} & \num{7.1} & \num{134.6} & \num{7.2} & \num{-4.5} & \num{1.0} & \num{8.5} & \num{7.65e-11} & \num{0.55} & \num{162}\\
\hline
\num{480} & \num{377} & \num{-9.30} & \num{4.90} & \num{-2.09} & \num{149.2} & \num{8.8} & \num{135.9} & \num{-6.7} & \num{5.5} & \num{1.0} & \num{2.4} & \num{7.24e-11} & \num{0.54} & \num{213}\\
\hline
\num{481} & \num{359} & \num{-9.71} & \num{1.81} & \num{3.30} & \num{177.0} & \num{9.1} & \num{151.7} & \num{4.3} & \num{-3.5} & \num{1.8} & \num{1.4} & \num{7.05e-11} & \num{0.46} & \num{113}\\
\hline
\num{482} & \num{6} & \num{-8.62} & \num{5.00} & \num{3.87} & \num{31.1} & \num{20.1} & \num{51.2} & \num{8.5} & \num{-1.8} & \num{16.2} & \num{8.6} & \num{6.87e-11} & \num{0.74} & \num{150}\\
\hline
\num{483} & \num{458} & \num{-5.74} & \num{8.43} & \num{-2.19} & \num{9.0} & \num{5.4} & \num{37.6} & \num{-5.5} & \num{3.3} & \num{10.8} & \num{15.1} & \num{3.69e-11} & \num{0.59} & \num{44}\\
\hline
\num{484} & \num{433} & \num{-9.28} & \num{2.45} & \num{1.17} & \num{142.6} & \num{21.4} & \num{121.7} & \num{7.7} & \num{1.8} & \num{6.7} & \num{11.9} & \num{3.50e-11} & \num{0.61} & \num{75}\\
\hline
\num{485} & \num{425} & \num{-9.27} & \num{2.74} & \num{-0.95} & \num{145.1} & \num{19.4} & \num{125.9} & \num{-5.9} & \num{-1.9} & \num{0.5} & \num{5.6} & \num{3.41e-11} & \num{0.60} & \num{207}\\
\hline
\num{486} & \num{366} & \num{-5.39} & \num{8.33} & \num{2.86} & \num{161.9} & \num{3.9} & \num{142.2} & \num{9.2} & \num{-4.7} & \num{4.1} & \num{2.9} & \num{3.32e-11} & \num{0.43} & \num{92}\\
\hline
\num{487} & \num{282} & \num{-5.31} & \num{8.41} & \num{2.75} & \num{157.0} & \num{9.5} & \num{139.0} & \num{7.0} & \num{-3.8} & \num{6.6} & \num{3.4} & \num{3.31e-11} & \num{0.43} & \num{82}\\
\hline
\num{488} & \num{54} & \num{-7.18} & \num{7.38} & \num{1.73} & \num{155.1} & \num{7.3} & \num{116.1} & \num{14.3} & \num{-2.6} & \num{9.1} & \num{2.6} & \num{3.17e-11} & \num{0.63} & \num{225}\\
\hline
\num{489} & \num{39} & \num{-5.39} & \num{8.44} & \num{2.50} & \num{163.3} & \num{6.0} & \num{140.0} & \num{7.0} & \num{-3.1} & \num{9.8} & \num{10.8} & \num{3.16e-11} & \num{0.41} & \num{56}\\
\hline
\num{490} & \num{430} & \num{-5.67} & \num{8.12} & \num{3.09} & \num{162.3} & \num{1.2} & \num{145.2} & \num{4.9} & \num{-3.3} & \num{5.6} & \num{4.2} & \num{3.16e-11} & \num{0.41} & \num{158}\\
\hline
\num{491} & \num{104} & \num{-5.51} & \num{8.47} & \num{2.38} & \num{17.4} & \num{7.6} & \num{39.6} & \num{3.8} & \num{-4.0} & \num{10.2} & \num{10.7} & \num{3.13e-11} & \num{0.57} & \num{56}\\
\hline
\num{492} & \num{295} & \num{-5.51} & \num{8.45} & \num{2.34} & \num{161.0} & \num{8.8} & \num{140.3} & \num{2.6} & \num{-3.0} & \num{12.0} & \num{7.9} & \num{3.03e-11} & \num{0.40} & \num{79}\\
\hline
\num{493} & \num{471} & \num{-10.04} & \num{0.30} & \num{5.07} & \num{154.2} & \num{33.2} & \num{139.4} & \num{7.8} & \num{-4.5} & \num{1.3} & \num{5.6} & \num{1.46e-11} & \num{0.80} & \num{107}\\
\hline
\num{494} & \num{403} & \num{-5.86} & \num{6.36} & \num{1.92} & \num{25.2} & \num{20.6} & \num{42.6} & \num{9.0} & \num{0.6} & \num{5.8} & \num{16.0} & \num{1.21e-11} & \num{0.74} & \num{300}\\
\hline
\num{495} & \num{225} & \num{-5.66} & \num{7.81} & \num{1.78} & \num{115.8} & \num{38.8} & \num{98.4} & \num{8.2} & \num{-2.6} & \num{4.9} & \num{8.3} & \num{1.18e-11} & \num{0.83} & \num{224}\\
\hline
\num{496} & \num{371} & \num{-5.41} & \num{7.90} & \num{1.69} & \num{61.4} & \num{38.3} & \num{79.2} & \num{6.8} & \num{-1.4} & \num{6.7} & \num{9.5} & \num{1.14e-11} & \num{0.65} & \num{142}\\
\hline
\num{497} & \num{276} & \num{-6.70} & \num{-0.83} & \num{3.86} & \num{37.6} & \num{34.2} & \num{11.8} & \num{2.6} & \num{-1.3} & \num{1.1} & \num{8.5} & \num{4.60e-12} & \num{1.02} & \num{300}\\
\hline
\num{498} & \num{90} & \num{2.46} & \num{9.64} & \num{2.95} & \num{154.1} & \num{3.4} & \num{141.4} & \num{1.0} & \num{-8.3} & \num{7.2} & \num{1.2} & \num{1.00e-13} & \num{1.00} & \num{300}\\
\hline
\num{499} & \num{183} & \num{-2.75} & \num{5.23} & \num{3.66} & \num{90.7} & \num{52.5} & \num{13.7} & \num{-0.7} & \num{-0.1} & \num{0.4} & \num{0.2} & \num{4.88e-15} & \num{-0.14} & \num{300}\\
\hline
\num{500} & \num{245} & \num{1.36} & \num{10.91} & \num{-1.16} & \num{50.0} & \num{27.5} & \num{72.9} & \num{-0.8} & \num{-0.3} & \num{0.6} & \num{0.2} & \num{2.69e-17} & \num{0.10} & \num{300}\\
\hline
\end{longtable}
